Self-generated ultraviolet radiation in molecular shock waves II. CH+ and the interpretation of emission from shock ensembles

Shocks, modelled over a broad range of parameters, are used to construct a new tool to deduce the mechanical energy and physical conditions from observed atomic or molecular emission lines. We compute magnetised, molecular shock models with velocities $V_s=5$-$80$ km s$^{-1}$, preshock proton densities $n_{\rm H}=10^2$-$10^6$ cm$^{-3}$, weak or moderate magnetic field strengths, and in the absence or presence of an external UV radiation field. We develop a simple emission model of an ensemble of shocks for connecting any observed emission lines to the mechanical energy and physical conditions of the system. For this range of parameters we find the full diversity (C-, C$^*$-, CJ-, and J-type) of magnetohydrodynamic shocks. H$_2$ and H are dominant coolants, with up to 30% of the shock kinetic flux escaping in Ly$\alpha$ photons. The reformation of molecules in the cooling tail means H$_2$ is even a good tracer of dissociative shocks and shocks that were initially fully atomic. For each shock model we provide integrated intensities of rovibrational lines of H$_2$, CO, and CH$^+$, atomic H lines, and atomic fine-structure and metastable lines. We demonstrate how to use these shock models to deduce the mechanical energy and physical conditions of extragalactic environments. As a template example, we interpret the CH$^+$(1-0) emission from the Eyelash starburst galaxy. A mechanical energy injection rate of at least $10^{11}$ $L_\odot$ into molecular shocks is required to reproduce the observed line. The low-velocity, externally irradiated shocks are at least an order magnitude more efficient than the most efficient shocks with no external irradiation, in terms of the total mechanical energy required. We predict differences of more than 2 orders of magnitude in intensities of the pure rotational lines of CO, Ly$\alpha$, metastable lines of O, S$^+$, and N, between representative models.

==> (inline-0) <==
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^2$ cm$^{-3}$, $b=0.1$, $G_0=0$} &  & & & &\\
& \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $3.3(-08)$ & $2.3(-08)$ & $2.6(-08)$ & $1.8(-08)$ & $1.5(-09)$ & $5.6(-09)$ & $1.0(-08)$ & $1.7(-08)$ \\
0-0 S(1) (17 $\mu$m) & $5.2(-07)$ & $6.4(-07)$ & $6.7(-07)$ & $5.0(-07)$ & $4.6(-08)$ & $7.0(-08)$ & $8.6(-08)$ & $1.1(-07)$ \\
0-0 S(2) (12 $\mu$m) & $9.4(-07)$ & $6.8(-07)$ & $6.0(-07)$ & $4.8(-07)$ & $1.1(-07)$ & $2.0(-07)$ & $2.6(-07)$ & $3.3(-07)$ \\
0-0 S(3) (10 $\mu$m) & $2.0(-06)$ & $3.2(-06)$ & $2.7(-06)$ & $2.2(-06)$ & $5.9(-07)$ & $9.9(-07)$ & $1.4(-06)$ & $1.9(-06)$ \\
0-0 S(4) (8.0 $\mu$m) & $1.4(-06)$ & $2.1(-06)$ & $1.5(-06)$ & $1.1(-06)$ & $3.7(-07)$ & $4.4(-07)$ & $6.0(-07)$ & $8.1(-07)$ \\
0-0 S(5) (6.9 $\mu$m) & $1.0(-06)$ & $5.2(-06)$ & $4.5(-06)$ & $3.3(-06)$ & $1.4(-06)$ & $1.4(-06)$ & $1.9(-06)$ & $2.6(-06)$ \\
0-0 S(6) (6.1 $\mu$m) & $3.7(-07)$ & $2.8(-06)$ & $2.9(-06)$ & $2.1(-06)$ & $7.6(-07)$ & $5.8(-07)$ & $7.1(-07)$ & $9.3(-07)$ \\
0-0 S(7) (5.5 $\mu$m) & $1.7(-07)$ & $4.0(-06)$ & $6.1(-06)$ & $5.0(-06)$ & $2.4(-06)$ & $1.6(-06)$ & $2.0(-06)$ & $2.7(-06)$ \\
0-0 S(8) (5.1 $\mu$m) & $5.0(-08)$ & $1.6(-06)$ & $3.1(-06)$ & $2.9(-06)$ & $1.2(-06)$ & $6.3(-07)$ & $7.1(-07)$ & $9.0(-07)$ \\
0-0 S(9) (4.7 $\mu$m) & $3.6(-08)$ & $1.6(-06)$ & $4.9(-06)$ & $6.3(-06)$ & $3.4(-06)$ & $1.6(-06)$ & $1.8(-06)$ & $2.3(-06)$ \\
1-0 S(0) (2.22 $\mu$m) & $5.9(-08)$ & $4.9(-07)$ & $1.2(-06)$ & $1.9(-06)$ & $1.1(-06)$ & $5.5(-07)$ & $4.4(-07)$ & $4.0(-07)$ \\
1-0 S(1) (2.12 $\mu$m) & $1.1(-07)$ & $1.5(-06)$ & $4.1(-06)$ & $7.2(-06)$ & $4.1(-06)$ & $1.7(-06)$ & $1.4(-06)$ & $1.4(-06)$ \\
1-0 S(2) (2.03 $\mu$m) & $1.1(-07)$ & $1.2(-06)$ & $3.1(-06)$ & $4.6(-06)$ & $2.9(-06)$ & $1.6(-06)$ & $1.3(-06)$ & $1.1(-06)$ \\
1-0 S(3) (1.96 $\mu$m) & $1.1(-07)$ & $2.2(-06)$ & $6.0(-06)$ & $9.0(-06)$ & $5.1(-06)$ & $1.9(-06)$ & $1.7(-06)$ & $1.8(-06)$ \\
2-1 S(0) (2.36 $\mu$m) & $9.3(-09)$ & $1.4(-07)$ & $4.2(-07)$ & $8.6(-07)$ & $4.6(-07)$ & $2.1(-07)$ & $1.6(-07)$ & $1.3(-07)$ \\
2-1 S(1) (2.25 $\mu$m) & $1.4(-08)$ & $3.8(-07)$ & $1.4(-06)$ & $3.3(-06)$ & $2.0(-06)$ & $8.8(-07)$ & $6.5(-07)$ & $5.4(-07)$ \\
2-1 S(2) (2.15 $\mu$m) & $1.8(-08)$ & $3.2(-07)$ & $1.2(-06)$ & $2.2(-06)$ & $1.5(-06)$ & $1.0(-06)$ & $8.6(-07)$ & $7.4(-07)$ \\
2-1 S(3) (2.07 $\mu$m) & $1.7(-08)$ & $5.5(-07)$ & $2.0(-06)$ & $3.9(-06)$ & $2.4(-06)$ & $7.8(-07)$ & $5.6(-07)$ & $5.2(-07)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines} \\
0-0 (J=1-0) (359 $\mu$m) & $1.5(-14)$ & $3.6(-14)$ & $2.1(-13)$ & $2.5(-10)$ & $3.4(-09)$ & $3.0(-09)$ & $2.7(-09)$ & $5.5(-09)$ \\
0-0 (J=2-1) (180 $\mu$m) & $2.6(-14)$ & $6.4(-14)$ & $3.6(-13)$ & $2.7(-10)$ & $3.2(-09)$ & $3.4(-09)$ & $3.6(-09)$ & $7.7(-09)$ \\
0-0 (J=3-2) (120 $\mu$m) & $3.1(-14)$ & $7.9(-14)$ & $4.3(-13)$ & $2.7(-10)$ & $2.8(-09)$ & $3.3(-09)$ & $3.8(-09)$ & $8.4(-09)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $9.9(-16)$ & $2.2(-15)$ & $1.4(-14)$ & $3.3(-12)$ & $1.8(-11)$ & $2.7(-11)$ & $3.6(-11)$ & $8.3(-11)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $1.2(-15)$ & $2.7(-15)$ & $1.7(-14)$ & $4.4(-12)$ & $2.6(-11)$ & $3.7(-11)$ & $4.9(-11)$ & $1.1(-10)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines} \\
J=1-0 (2601 $\mu$m) & $4.5(-10)$ & $1.7(-10)$ & $6.2(-11)$ & $5.5(-11)$ & $1.8(-09)$ & $2.0(-09)$ & $3.3(-09)$ & $1.2(-09)$ \\
J=2-1 (1300 $\mu$m) & $1.1(-08)$ & $5.7(-09)$ & $2.1(-09)$ & $1.7(-09)$ & $2.9(-08)$ & $3.2(-08)$ & $2.2(-08)$ & $3.7(-08)$ \\
J=3-2 (867 $\mu$m) & $3.6(-08)$ & $3.1(-08)$ & $1.3(-08)$ & $1.2(-08)$ & $8.0(-08)$ & $1.4(-07)$ & $2.1(-07)$ & $4.3(-07)$ \\
J=4-3 (650 $\mu$m) & $5.2(-08)$ & $6.7(-08)$ & $3.8(-08)$ & $3.7(-08)$ & $6.2(-08)$ & $1.6(-07)$ & $3.5(-07)$ & $9.1(-07)$ \\
J=8-7 (434 $\mu$m) & $2.3(-08)$ & $5.5(-08)$ & $5.1(-08)$ & $7.8(-08)$ & $1.3(-08)$ & $1.6(-07)$ & $5.2(-07)$ & $1.9(-06)$ \\
J=9-8 (372 $\mu$m) & $1.6(-08)$ & $4.0(-08)$ & $3.8(-08)$ & $5.8(-08)$ & $7.8(-09)$ & $1.0(-07)$ & $3.4(-07)$ & $1.3(-06)$ \\
J=10-9 (325 $\mu$m) & $1.1(-08)$ & $2.8(-08)$ & $2.6(-08)$ & $3.9(-08)$ & $4.3(-09)$ & $5.7(-08)$ & $1.9(-07)$ & $7.4(-07)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines} \\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $1.5(-09)$ & $4.9(-06)$ & $1.4(-04)$ & $3.5(-04)$ & $6.0(-04)$ & $9.0(-04)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $1.3(-10)$ & $4.0(-07)$ & $1.2(-05)$ & $3.2(-05)$ & $6.5(-05)$ & $1.1(-04)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $8.2(-11)$ & $4.3(-07)$ & $1.2(-05)$ & $2.8(-05)$ & $4.7(-05)$ & $6.5(-05)$ \\
2ph (<2400 \AA) & 0 & 0 & $2.9(-10)$ & $1.0(-06)$ & $2.9(-05)$ & $7.4(-05)$ & $1.2(-04)$ & $1.7(-04)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $2.5(-12)$ & $6.9(-13)$ & $4.4(-13)$ & $1.7(-10)$ & $2.0(-08)$ & $3.3(-07)$ & $5.5(-07)$ & $8.0(-07)$ \\
C (609.8 $\mu$m) & $3.0(-11)$ & $6.0(-11)$ & $9.2(-10)$ & $5.2(-09)$ & $1.9(-08)$ & $4.5(-08)$ & $5.1(-08)$ & $5.6(-08)$ \\
C (370.4 $\mu$m) & $1.7(-10)$ & $4.1(-10)$ & $6.5(-09)$ & $3.6(-08)$ & $1.3(-07)$ & $3.1(-07)$ & $3.4(-07)$ & $3.8(-07)$ \\
O (145.5 $\mu$m) & $1.6(-10)$ & $5.7(-10)$ & $4.0(-09)$ & $1.3(-07)$ & $1.3(-06)$ & $4.3(-06)$ & $4.6(-06)$ & $5.1(-06)$ \\
O (63.2 $\mu$m) & $1.5(-09)$ & $5.8(-09)$ & $5.2(-08)$ & $2.4(-06)$ & $3.1(-05)$ & $9.9(-05)$ & $1.2(-04)$ & $1.4(-04)$ \\
S (25.3 $\mu$m) & $1.4(-08)$ & $4.9(-08)$ & $1.1(-07)$ & $2.2(-07)$ & $1.6(-06)$ & $5.4(-06)$ & $5.3(-06)$ & $5.9(-06)$ \\
Si (68.5 $\mu$m) & $1.0(-09)$ & $2.9(-09)$ & $1.0(-08)$ & $4.2(-08)$ & $5.4(-08)$ & $7.7(-08)$ & $7.7(-08)$ & $8.2(-08)$ \\
Si$^+$ (34.8 $\mu$m) & $2.3(-10)$ & $4.6(-10)$ & $3.1(-09)$ & $5.3(-08)$ & $1.5(-06)$ & $4.3(-06)$ & $5.4(-06)$ & $6.4(-06)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $2.6(-15)$ & $2.5(-14)$ & $1.2(-12)$ & $1.6(-09)$ & $4.4(-07)$ & $6.9(-06)$ & $1.0(-05)$ & $1.4(-05)$ \\
O (6364 \AA) & $8.5(-16)$ & $7.9(-15)$ & $3.8(-13)$ & $5.0(-10)$ & $1.4(-07)$ & $2.2(-06)$ & $3.3(-06)$ & $4.5(-06)$ \\
S$^+$ (6731 \AA) & $5.9(-16)$ & $4.7(-15)$ & $4.7(-14)$ & $1.4(-09)$ & $8.4(-07)$ & $1.5(-05)$ & $2.8(-05)$ & $3.9(-05)$ \\
S$^+$ (6716 \AA) & $8.7(-16)$ & $6.5(-15)$ & $6.6(-14)$ & $2.0(-09)$ & $9.5(-07)$ & $1.4(-05)$ & $2.1(-05)$ & $2.6(-05)$ \\
N (5200 \AA) & $4.4(-16)$ & $1.4(-14)$ & $2.5(-13)$ & $2.5(-09)$ & $2.4(-07)$ & $2.0(-06)$ & $1.6(-06)$ & $1.9(-06)$ \\
N (5198 \AA) & $2.9(-16)$ & $9.4(-15)$ & $1.7(-13)$ & $1.7(-09)$ & $2.0(-07)$ & $2.1(-06)$ & $1.9(-06)$ & $2.5(-06)$ \\
\cline{1-9}
\end{tabular}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^3$ cm$^{-3}$, $b=0.1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $1.4(-07)$ & $4.6(-08)$ & $1.0(-07)$ & $9.7(-08)$ & $1.8(-07)$ & $2.4(-07)$ & $3.2(-07)$ & $3.9(-07)$ \\
0-0 S(1) (17 $\mu$m) & $1.1(-06)$ & $1.6(-06)$ & $1.8(-06)$ & $4.3(-07)$ & $9.4(-07)$ & $1.6(-06)$ & $2.5(-06)$ & $3.6(-06)$ \\
0-0 S(2) (12 $\mu$m) & $5.8(-06)$ & $1.8(-06)$ & $1.6(-06)$ & $6.5(-07)$ & $7.4(-07)$ & $8.1(-07)$ & $1.1(-06)$ & $1.6(-06)$ \\
0-0 S(3) (10 $\mu$m) & $7.5(-06)$ & $1.0(-05)$ & $9.3(-06)$ & $8.2(-06)$ & $9.8(-06)$ & $9.2(-06)$ & $9.6(-06)$ & $9.8(-06)$ \\
0-0 S(4) (8.0 $\mu$m) & $1.9(-05)$ & $5.6(-06)$ & $4.5(-06)$ & $4.8(-06)$ & $6.5(-06)$ & $6.7(-06)$ & $7.4(-06)$ & $7.7(-06)$ \\
0-0 S(5) (6.9 $\mu$m) & $1.1(-05)$ & $1.7(-05)$ & $1.5(-05)$ & $1.6(-05)$ & $2.2(-05)$ & $2.4(-05)$ & $2.7(-05)$ & $2.9(-05)$ \\
0-0 S(6) (6.1 $\mu$m) & $1.6(-05)$ & $9.7(-06)$ & $6.5(-06)$ & $6.2(-06)$ & $8.3(-06)$ & $9.2(-06)$ & $1.1(-05)$ & $1.2(-05)$ \\
0-0 S(7) (5.5 $\mu$m) & $4.3(-06)$ & $2.0(-05)$ & $1.9(-05)$ & $1.7(-05)$ & $2.3(-05)$ & $2.6(-05)$ & $3.1(-05)$ & $3.4(-05)$ \\
0-0 S(8) (5.1 $\mu$m) & $3.6(-06)$ & $1.3(-05)$ & $9.3(-06)$ & $6.5(-06)$ & $7.9(-06)$ & $8.8(-06)$ & $1.0(-05)$ & $1.1(-05)$ \\
0-0 S(9) (4.7 $\mu$m) & $6.5(-07)$ & $1.9(-05)$ & $2.5(-05)$ & $1.7(-05)$ & $2.0(-05)$ & $2.3(-05)$ & $2.7(-05)$ & $3.0(-05)$ \\
1-0 S(0) (2.22 $\mu$m) & $3.7(-07)$ & $4.6(-06)$ & $7.2(-06)$ & $2.9(-06)$ & $2.5(-06)$ & $2.8(-06)$ & $3.4(-06)$ & $4.0(-06)$ \\
1-0 S(1) (2.12 $\mu$m) & $3.6(-07)$ & $1.5(-05)$ & $2.7(-05)$ & $9.4(-06)$ & $1.0(-05)$ & $1.2(-05)$ & $1.4(-05)$ & $1.6(-05)$ \\
1-0 S(2) (2.03 $\mu$m) & $7.8(-07)$ & $1.1(-05)$ & $1.6(-05)$ & $7.2(-06)$ & $5.1(-06)$ & $5.3(-06)$ & $6.1(-06)$ & $7.1(-06)$ \\
1-0 S(3) (1.96 $\mu$m) & $4.4(-07)$ & $2.1(-05)$ & $3.5(-05)$ & $1.3(-05)$ & $1.3(-05)$ & $1.5(-05)$ & $1.7(-05)$ & $2.0(-05)$ \\
2-1 S(0) (2.36 $\mu$m) & $4.9(-08)$ & $1.4(-06)$ & $2.8(-06)$ & $1.4(-06)$ & $6.3(-07)$ & $5.4(-07)$ & $5.9(-07)$ & $6.5(-07)$ \\
2-1 S(1) (2.25 $\mu$m) & $3.9(-08)$ & $4.0(-06)$ & $9.2(-06)$ & $3.8(-06)$ & $2.3(-06)$ & $2.3(-06)$ & $2.5(-06)$ & $2.8(-06)$ \\
2-1 S(2) (2.15 $\mu$m) & $9.8(-08)$ & $3.3(-06)$ & $8.0(-06)$ & $5.2(-06)$ & $2.2(-06)$ & $1.4(-06)$ & $1.4(-06)$ & $1.4(-06)$ \\
2-1 S(3) (2.07 $\mu$m) & $4.7(-08)$ & $6.1(-06)$ & $1.4(-05)$ & $5.3(-06)$ & $3.2(-06)$ & $3.2(-06)$ & $3.6(-06)$ & $3.9(-06)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines} \\
0-0 (J=1-0) (359 $\mu$m) & $2.0(-14)$ & $4.7(-14)$ & $4.9(-11)$ & $1.5(-08)$ & $3.9(-08)$ & $8.0(-08)$ & $1.7(-07)$ & $3.0(-07)$ \\
0-0 (J=2-1) (180 $\mu$m) & $3.5(-14)$ & $8.4(-14)$ & $8.4(-11)$ & $1.7(-08)$ & $5.7(-08)$ & $1.3(-07)$ & $2.8(-07)$ & $5.1(-07)$ \\
0-0 (J=3-2) (120 $\mu$m) & $4.1(-14)$ & $1.0(-13)$ & $1.0(-10)$ & $1.6(-08)$ & $5.9(-08)$ & $1.5(-07)$ & $3.2(-07)$ & $5.9(-07)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $1.3(-15)$ & $3.0(-15)$ & $2.6(-12)$ & $1.2(-10)$ & $4.9(-10)$ & $1.4(-09)$ & $3.0(-09)$ & $5.7(-09)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $1.5(-15)$ & $3.6(-15)$ & $3.1(-12)$ & $1.8(-10)$ & $6.8(-10)$ & $1.9(-09)$ & $4.1(-09)$ & $7.6(-09)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines} \\
J=1-0 (2601 $\mu$m) & $3.2(-10)$ & $1.3(-10)$ & $2.0(-10)$ & $3.6(-08)$ & $6.1(-08)$ & $8.1(-08)$ & $9.6(-08)$ & $1.1(-07)$ \\
J=2-1 (1300 $\mu$m) & $1.1(-08)$ & $4.1(-09)$ & $6.1(-09)$ & $6.4(-08)$ & $1.0(-07)$ & $1.4(-07)$ & $1.7(-07)$ & $1.7(-07)$ \\
J=3-2 (867 $\mu$m) & $7.8(-08)$ & $2.9(-08)$ & $4.1(-08)$ & $4.8(-07)$ & $7.1(-07)$ & $9.7(-07)$ & $1.1(-06)$ & $1.3(-06)$ \\
J=4-3 (650 $\mu$m) & $2.7(-07)$ & $1.1(-07)$ & $1.5(-07)$ & $1.1(-06)$ & $2.6(-06)$ & $3.8(-06)$ & $4.3(-06)$ & $4.6(-06)$ \\
J=8-7 (434 $\mu$m) & $8.9(-07)$ & $9.8(-07)$ & $1.1(-06)$ & $3.1(-06)$ & $1.4(-05)$ & $2.4(-05)$ & $3.0(-05)$ & $3.4(-05)$ \\
J=9-8 (372 $\mu$m) & $7.5(-07)$ & $1.0(-06)$ & $1.2(-06)$ & $3.1(-06)$ & $1.6(-05)$ & $2.9(-05)$ & $3.7(-05)$ & $4.3(-05)$ \\
J=10-9 (325 $\mu$m) & $5.8(-07)$ & $9.6(-07)$ & $1.1(-06)$ & $2.8(-06)$ & $1.6(-05)$ & $3.0(-05)$ & $4.0(-05)$ & $4.8(-05)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines} \\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $3.0(-08)$ & $5.3(-04)$ & $2.0(-03)$ & $3.9(-03)$ & $6.5(-03)$ & $9.8(-03)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $1.8(-09)$ & $2.2(-05)$ & $1.3(-04)$ & $3.4(-04)$ & $6.7(-04)$ & $1.1(-03)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $2.3(-09)$ & $4.3(-05)$ & $1.5(-04)$ & $3.1(-04)$ & $4.4(-04)$ & $6.8(-04)$ \\
2ph (<2400 \AA) & 0 & 0 & $7.1(-09)$ & $1.3(-04)$ & $4.2(-04)$ & $8.2(-04)$ & $1.1(-03)$ & $1.7(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $1.1(-12)$ & $1.7(-13)$ & $1.1(-12)$ & $2.5(-07)$ & $6.9(-07)$ & $1.2(-06)$ & $1.9(-06)$ & $2.6(-06)$ \\
C (609.8 $\mu$m) & $1.6(-13)$ & $1.1(-10)$ & $4.6(-08)$ & $1.5(-07)$ & $1.1(-07)$ & $7.8(-08)$ & $6.8(-08)$ & $6.4(-08)$ \\
C (370.4 $\mu$m) & $1.1(-12)$ & $8.5(-10)$ & $3.2(-07)$ & $1.1(-06)$ & $8.4(-07)$ & $6.3(-07)$ & $5.7(-07)$ & $5.4(-07)$ \\
O (145.5 $\mu$m) & $5.5(-10)$ & $3.7(-09)$ & $6.6(-08)$ & $3.0(-05)$ & $3.0(-05)$ & $3.1(-05)$ & $3.5(-05)$ & $3.9(-05)$ \\
O (63.2 $\mu$m) & $6.3(-09)$ & $6.3(-08)$ & $2.3(-06)$ & $1.0(-03)$ & $1.1(-03)$ & $1.2(-03)$ & $1.4(-03)$ & $1.5(-03)$ \\
S (25.3 $\mu$m) & $2.6(-07)$ & $1.2(-06)$ & $5.2(-06)$ & $1.7(-04)$ & $1.6(-04)$ & $1.6(-04)$ & $1.8(-04)$ & $2.1(-04)$ \\
Si (68.5 $\mu$m) & $2.1(-09)$ & $4.8(-09)$ & $3.4(-07)$ & $2.4(-06)$ & $1.6(-06)$ & $1.1(-06)$ & $1.0(-06)$ & $8.6(-07)$ \\
Si$^+$ (34.8 $\mu$m) & $1.4(-10)$ & $2.0(-10)$ & $2.3(-08)$ & $3.2(-05)$ & $5.2(-05)$ & $6.8(-05)$ & $8.7(-05)$ & $1.1(-04)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $2.5(-15)$ & $2.8(-13)$ & $3.0(-10)$ & $1.6(-05)$ & $4.9(-05)$ & $8.6(-05)$ & $1.3(-04)$ & $1.9(-04)$ \\
O (6364 \AA) & $7.9(-16)$ & $8.9(-14)$ & $9.7(-11)$ & $5.1(-06)$ & $1.6(-05)$ & $2.8(-05)$ & $4.3(-05)$ & $6.1(-05)$ \\
S$^+$ (6731 \AA) & $1.6(-16)$ & $1.1(-15)$ & $1.3(-12)$ & $9.0(-06)$ & $6.3(-05)$ & $1.2(-04)$ & $1.5(-04)$ & $1.7(-04)$ \\
S$^+$ (6716 \AA) & $2.3(-16)$ & $1.6(-15)$ & $1.9(-12)$ & $1.0(-05)$ & $4.4(-05)$ & $6.8(-05)$ & $7.8(-05)$ & $8.7(-05)$ \\
N (5200 \AA) & $2.8(-16)$ & $7.9(-15)$ & $9.1(-12)$ & $6.7(-06)$ & $1.1(-05)$ & $7.3(-06)$ & $6.5(-06)$ & $8.0(-06)$ \\
N (5198 \AA) & $1.9(-16)$ & $5.3(-15)$ & $6.1(-12)$ & $5.7(-06)$ & $1.4(-05)$ & $1.1(-05)$ & $1.0(-05)$ & $1.3(-05)$ \\
\cline{1-9}
\end{tabular}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^4$ cm$^{-3}$, $b=0.1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $3.7(-07)$ & $9.0(-08)$ & $1.2(-06)$ & $1.5(-06)$ & $1.7(-06)$ & $1.9(-06)$ & $2.1(-06)$ & $5.5(-04)$ \\
0-0 S(1) (17 $\mu$m) & $1.9(-06)$ & $2.8(-06)$ & $2.7(-05)$ & $3.7(-05)$ & $4.5(-05)$ & $5.1(-05)$ & $5.8(-05)$ & $1.3(-02)$ \\
0-0 S(2) (12 $\mu$m) & $2.3(-05)$ & $3.6(-06)$ & $1.7(-05)$ & $2.6(-05)$ & $3.3(-05)$ & $3.9(-05)$ & $4.6(-05)$ & $8.0(-03)$ \\
0-0 S(3) (10 $\mu$m) & $1.7(-05)$ & $2.4(-05)$ & $4.6(-05)$ & $7.5(-05)$ & $1.0(-04)$ & $1.3(-04)$ & $1.5(-04)$ & $1.9(-02)$ \\
0-0 S(4) (8.0 $\mu$m) & $1.0(-04)$ & $1.4(-05)$ & $1.6(-05)$ & $2.2(-05)$ & $2.7(-05)$ & $3.3(-05)$ & $4.0(-05)$ & $4.3(-03)$ \\
0-0 S(5) (6.9 $\mu$m) & $3.6(-05)$ & $5.5(-05)$ & $5.3(-05)$ & $6.3(-05)$ & $7.0(-05)$ & $8.1(-05)$ & $9.3(-05)$ & $1.2(-02)$ \\
0-0 S(6) (6.1 $\mu$m) & $1.6(-04)$ & $2.6(-05)$ & $2.5(-05)$ & $2.8(-05)$ & $2.9(-05)$ & $3.2(-05)$ & $3.4(-05)$ & $6.3(-03)$ \\
0-0 S(7) (5.5 $\mu$m) & $3.1(-05)$ & $8.0(-05)$ & $7.9(-05)$ & $8.9(-05)$ & $9.4(-05)$ & $1.0(-04)$ & $1.1(-04)$ & $2.1(-02)$ \\
0-0 S(8) (5.1 $\mu$m) & $1.2(-04)$ & $3.6(-05)$ & $3.1(-05)$ & $3.4(-05)$ & $3.6(-05)$ & $3.9(-05)$ & $4.1(-05)$ & $8.8(-03)$ \\
0-0 S(9) (4.7 $\mu$m) & $1.3(-05)$ & $9.7(-05)$ & $8.7(-05)$ & $9.6(-05)$ & $1.0(-04)$ & $1.1(-04)$ & $1.2(-04)$ & $2.5(-02)$ \\
1-0 S(0) (2.22 $\mu$m) & $5.8(-06)$ & $2.9(-05)$ & $1.6(-05)$ & $1.8(-05)$ & $2.1(-05)$ & $2.3(-05)$ & $2.5(-05)$ & $3.1(-03)$ \\
1-0 S(1) (2.12 $\mu$m) & $2.6(-06)$ & $1.3(-04)$ & $5.9(-05)$ & $6.7(-05)$ & $7.6(-05)$ & $8.5(-05)$ & $9.2(-05)$ & $5.6(-03)$ \\
1-0 S(2) (2.03 $\mu$m) & $1.3(-05)$ & $6.0(-05)$ & $2.6(-05)$ & $2.7(-05)$ & $3.0(-05)$ & $3.3(-05)$ & $3.5(-05)$ & $2.1(-03)$ \\
1-0 S(3) (1.96 $\mu$m) & $3.4(-06)$ & $1.6(-04)$ & $6.8(-05)$ & $7.4(-05)$ & $8.3(-05)$ & $9.2(-05)$ & $9.6(-05)$ & $5.1(-03)$ \\
2-1 S(0) (2.36 $\mu$m) & $4.4(-07)$ & $7.6(-06)$ & $3.2(-06)$ & $2.5(-06)$ & $2.5(-06)$ & $2.8(-06)$ & $2.9(-06)$ & $2.0(-04)$ \\
2-1 S(1) (2.25 $\mu$m) & $1.9(-07)$ & $3.3(-05)$ & $1.2(-05)$ & $1.0(-05)$ & $1.1(-05)$ & $1.2(-05)$ & $1.3(-05)$ & $4.6(-04)$ \\
2-1 S(2) (2.15 $\mu$m) & $9.2(-07)$ & $1.8(-05)$ & $8.1(-06)$ & $5.6(-06)$ & $5.4(-06)$ & $5.9(-06)$ & $6.1(-06)$ & $4.1(-04)$ \\
2-1 S(3) (2.07 $\mu$m) & $2.4(-07)$ & $4.8(-05)$ & $1.8(-05)$ & $1.4(-05)$ & $1.5(-05)$ & $1.7(-05)$ & $1.7(-05)$ & $8.1(-04)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines} \\
0-0 (J=1-0) (359 $\mu$m) & $2.5(-14)$ & $1.2(-12)$ & $5.1(-09)$ & $2.2(-07)$ & $9.0(-07)$ & $2.2(-06)$ & $4.2(-06)$ & $6.9(-06)$ \\
0-0 (J=2-1) (180 $\mu$m) & $4.5(-14)$ & $2.2(-12)$ & $9.2(-09)$ & $4.6(-07)$ & $2.3(-06)$ & $6.5(-06)$ & $1.4(-05)$ & $2.5(-05)$ \\
0-0 (J=3-2) (120 $\mu$m) & $5.2(-14)$ & $2.6(-12)$ & $1.2(-08)$ & $5.0(-07)$ & $2.7(-06)$ & $7.6(-06)$ & $1.6(-05)$ & $2.9(-05)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $1.5(-15)$ & $8.1(-14)$ & $1.3(-10)$ & $4.2(-09)$ & $2.3(-08)$ & $6.6(-08)$ & $1.4(-07)$ & $3.5(-08)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $1.8(-15)$ & $9.6(-14)$ & $1.9(-10)$ & $5.9(-09)$ & $3.2(-08)$ & $9.0(-08)$ & $1.9(-07)$ & $9.2(-08)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines} \\
J=1-0 (2601 $\mu$m) & $3.7(-10)$ & $3.1(-10)$ & $4.2(-08)$ & $2.7(-07)$ & $2.9(-07)$ & $2.9(-07)$ & $2.9(-07)$ & $1.7(-06)$ \\
J=2-1 (1300 $\mu$m) & $1.1(-08)$ & $9.0(-09)$ & $9.9(-08)$ & $1.0(-06)$ & $2.0(-06)$ & $2.8(-06)$ & $3.5(-06)$ & $3.3(-05)$ \\
J=3-2 (867 $\mu$m) & $8.1(-08)$ & $6.1(-08)$ & $5.4(-07)$ & $1.4(-06)$ & $2.1(-06)$ & $2.7(-06)$ & $2.8(-06)$ & $1.5(-04)$ \\
J=4-3 (650 $\mu$m) & $3.2(-07)$ & $2.2(-07)$ & $1.8(-06)$ & $4.4(-06)$ & $5.9(-06)$ & $7.6(-06)$ & $7.7(-06)$ & $4.4(-04)$ \\
J=8-7 (434 $\mu$m) & $5.4(-06)$ & $2.7(-06)$ & $3.2(-05)$ & $4.9(-05)$ & $6.7(-05)$ & $9.3(-05)$ & $1.1(-04)$ & $4.9(-03)$ \\
J=9-8 (372 $\mu$m) & $7.4(-06)$ & $3.6(-06)$ & $4.8(-05)$ & $7.0(-05)$ & $9.4(-05)$ & $1.3(-04)$ & $1.5(-04)$ & $7.2(-03)$ \\
J=10-9 (325 $\mu$m) & $9.0(-06)$ & $4.5(-06)$ & $6.7(-05)$ & $9.3(-05)$ & $1.3(-04)$ & $1.7(-04)$ & $2.1(-04)$ & $9.9(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines} \\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $2.8(-04)$ & $8.0(-03)$ & $2.2(-02)$ & $4.3(-02)$ & $7.3(-02)$ & $1.3(-01)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $1.6(-07)$ & $2.8(-04)$ & $1.4(-03)$ & $3.5(-03)$ & $6.8(-03)$ & $1.1(-02)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $1.2(-05)$ & $6.7(-04)$ & $1.6(-03)$ & $3.0(-03)$ & $4.7(-03)$ & $7.2(-03)$ \\
2ph (<2400 \AA) & 0 & 0 & $8.1(-05)$ & $2.0(-03)$ & $4.3(-03)$ & $6.7(-03)$ & $9.4(-03)$ & $1.3(-02)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $1.8(-13)$ & $4.3(-14)$ & $5.1(-08)$ & $1.2(-06)$ & $3.1(-06)$ & $5.4(-06)$ & $8.4(-06)$ & $2.0(-05)$ \\
C (609.8 $\mu$m) & $3.6(-14)$ & $1.3(-08)$ & $3.4(-07)$ & $3.1(-07)$ & $2.4(-07)$ & $1.9(-07)$ & $1.6(-07)$ & $3.6(-07)$ \\
C (370.4 $\mu$m) & $2.8(-13)$ & $9.6(-08)$ & $3.0(-06)$ & $2.7(-06)$ & $2.1(-06)$ & $1.7(-06)$ & $1.4(-06)$ & $3.1(-06)$ \\
O (145.5 $\mu$m) & $1.7(-09)$ & $1.2(-08)$ & $1.8(-04)$ & $1.6(-04)$ & $1.5(-04)$ & $1.5(-04)$ & $1.6(-04)$ & $1.3(-02)$ \\
O (63.2 $\mu$m) & $4.3(-08)$ & $4.0(-07)$ & $6.7(-03)$ & $6.2(-03)$ & $6.0(-03)$ & $6.0(-03)$ & $6.3(-03)$ & $5.8(-01)$ \\
S (25.3 $\mu$m) & $3.4(-06)$ & $3.1(-05)$ & $4.6(-03)$ & $4.5(-03)$ & $4.6(-03)$ & $4.7(-03)$ & $4.9(-03)$ & $6.0(-01)$ \\
Si (68.5 $\mu$m) & $1.9(-09)$ & $5.2(-09)$ & $2.7(-05)$ & $1.1(-05)$ & $6.8(-06)$ & $5.1(-06)$ & $3.9(-06)$ & $3.5(-03)$ \\
Si$^+$ (34.8 $\mu$m) & $8.1(-11)$ & $7.7(-11)$ & $2.0(-04)$ & $4.3(-04)$ & $5.0(-04)$ & $5.6(-04)$ & $6.4(-04)$ & $4.9(-02)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $3.9(-15)$ & $3.4(-10)$ & $1.7(-04)$ & $3.0(-04)$ & $6.6(-04)$ & $1.2(-03)$ & $1.8(-03)$ & $2.5(-03)$ \\
O (6364 \AA) & $1.3(-15)$ & $1.1(-10)$ & $5.3(-05)$ & $9.6(-05)$ & $2.1(-04)$ & $3.7(-04)$ & $5.6(-04)$ & $7.9(-04)$ \\
S$^+$ (6731 \AA) & $2.3(-17)$ & $2.7(-15)$ & $3.4(-07)$ & $1.3(-04)$ & $2.9(-04)$ & $3.7(-04)$ & $4.3(-04)$ & $5.6(-04)$ \\
S$^+$ (6716 \AA) & $3.4(-17)$ & $4.0(-15)$ & $4.8(-07)$ & $8.4(-05)$ & $1.5(-04)$ & $2.1(-04)$ & $2.6(-04)$ & $3.9(-04)$ \\
N (5200 \AA) & $5.1(-16)$ & $1.2(-13)$ & $6.1(-06)$ & $3.8(-05)$ & $3.1(-05)$ & $2.3(-05)$ & $2.5(-05)$ & $3.6(-05)$ \\
N (5198 \AA) & $3.4(-16)$ & $7.8(-14)$ & $4.2(-06)$ & $5.2(-05)$ & $4.9(-05)$ & $3.4(-05)$ & $3.5(-05)$ & $4.6(-05)$ \\
\cline{1-9}
\end{tabular}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^5$ cm$^{-3}$, $b=0.1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $5.2(-07)$ & $7.6(-07)$ & $4.3(-05)$ & $4.5(-06)$ & $5.0(-06)$ & $5.4(-06)$ & $6.4(-06)$ & $8.1(-06)$ \\
0-0 S(1) (17 $\mu$m) & $5.8(-06)$ & $1.6(-05)$ & $1.3(-03)$ & $1.4(-04)$ & $1.6(-04)$ & $1.8(-04)$ & $2.0(-04)$ & $2.2(-04)$ \\
0-0 S(2) (12 $\mu$m) & $4.4(-05)$ & $1.4(-05)$ & $9.8(-04)$ & $1.1(-04)$ & $1.4(-04)$ & $1.5(-04)$ & $1.8(-04)$ & $2.0(-04)$ \\
0-0 S(3) (10 $\mu$m) & $6.8(-05)$ & $8.2(-05)$ & $2.6(-03)$ & $3.7(-04)$ & $4.6(-04)$ & $5.3(-04)$ & $6.4(-04)$ & $7.4(-04)$ \\
0-0 S(4) (8.0 $\mu$m) & $2.4(-04)$ & $5.6(-05)$ & $4.4(-04)$ & $8.3(-05)$ & $1.0(-04)$ & $1.2(-04)$ & $1.5(-04)$ & $1.8(-04)$ \\
0-0 S(5) (6.9 $\mu$m) & $1.7(-04)$ & $2.6(-04)$ & $6.5(-04)$ & $1.5(-04)$ & $1.8(-04)$ & $2.0(-04)$ & $2.5(-04)$ & $3.0(-04)$ \\
0-0 S(6) (6.1 $\mu$m) & $4.9(-04)$ & $1.4(-04)$ & $2.9(-04)$ & $5.1(-05)$ & $5.0(-05)$ & $5.0(-05)$ & $5.3(-05)$ & $5.9(-05)$ \\
0-0 S(7) (5.5 $\mu$m) & $1.9(-04)$ & $4.8(-04)$ & $1.1(-03)$ & $1.8(-04)$ & $1.6(-04)$ & $1.5(-04)$ & $1.5(-04)$ & $1.5(-04)$ \\
0-0 S(8) (5.1 $\mu$m) & $5.4(-04)$ & $2.1(-04)$ & $5.7(-04)$ & $7.7(-05)$ & $7.1(-05)$ & $6.6(-05)$ & $6.1(-05)$ & $5.9(-05)$ \\
0-0 S(9) (4.7 $\mu$m) & $1.3(-04)$ & $5.9(-04)$ & $1.9(-03)$ & $2.5(-04)$ & $2.4(-04)$ & $2.3(-04)$ & $2.1(-04)$ & $2.1(-04)$ \\
1-0 S(0) (2.22 $\mu$m) & $1.3(-04)$ & $1.4(-04)$ & $3.3(-04)$ & $6.1(-05)$ & $6.0(-05)$ & $6.0(-05)$ & $6.3(-05)$ & $6.7(-05)$ \\
1-0 S(1) (2.12 $\mu$m) & $7.6(-05)$ & $6.1(-04)$ & $6.7(-04)$ & $2.2(-04)$ & $2.1(-04)$ & $2.0(-04)$ & $2.1(-04)$ & $2.2(-04)$ \\
1-0 S(2) (2.03 $\mu$m) & $2.6(-04)$ & $2.5(-04)$ & $2.1(-04)$ & $8.0(-05)$ & $7.5(-05)$ & $7.1(-05)$ & $7.0(-05)$ & $7.0(-05)$ \\
1-0 S(3) (1.96 $\mu$m) & $9.0(-05)$ & $7.5(-04)$ & $4.9(-04)$ & $2.2(-04)$ & $2.1(-04)$ & $1.9(-04)$ & $1.9(-04)$ & $1.8(-04)$ \\
2-1 S(0) (2.36 $\mu$m) & $1.3(-05)$ & $2.8(-05)$ & $1.8(-05)$ & $7.4(-06)$ & $6.8(-06)$ & $6.4(-06)$ & $6.0(-06)$ & $5.7(-06)$ \\
2-1 S(1) (2.25 $\mu$m) & $7.1(-06)$ & $1.3(-04)$ & $5.7(-05)$ & $3.3(-05)$ & $3.1(-05)$ & $2.9(-05)$ & $2.6(-05)$ & $2.5(-05)$ \\
2-1 S(2) (2.15 $\mu$m) & $2.7(-05)$ & $6.3(-05)$ & $3.9(-05)$ & $1.6(-05)$ & $1.4(-05)$ & $1.3(-05)$ & $1.2(-05)$ & $1.1(-05)$ \\
2-1 S(3) (2.07 $\mu$m) & $8.9(-06)$ & $1.9(-04)$ & $8.6(-05)$ & $4.5(-05)$ & $4.1(-05)$ & $3.8(-05)$ & $3.5(-05)$ & $3.2(-05)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines} \\
0-0 (J=1-0) (359 $\mu$m) & $2.4(-14)$ & $1.2(-09)$ & $4.9(-08)$ & $9.4(-07)$ & $3.5(-06)$ & $5.7(-06)$ & $8.2(-06)$ & $9.3(-06)$ \\
0-0 (J=2-1) (180 $\mu$m) & $5.3(-14)$ & $3.5(-09)$ & $1.2(-07)$ & $6.5(-06)$ & $3.3(-05)$ & $6.8(-05)$ & $1.2(-04)$ & $1.6(-04)$ \\
0-0 (J=3-2) (120 $\mu$m) & $6.4(-14)$ & $4.3(-09)$ & $1.6(-07)$ & $8.9(-06)$ & $4.9(-05)$ & $1.1(-04)$ & $2.2(-04)$ & $3.2(-04)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $1.5(-15)$ & $7.9(-11)$ & $1.6(-09)$ & $7.0(-08)$ & $4.1(-07)$ & $9.7(-07)$ & $2.0(-06)$ & $3.2(-06)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $1.7(-15)$ & $9.8(-11)$ & $2.4(-09)$ & $9.7(-08)$ & $5.6(-07)$ & $1.3(-06)$ & $2.7(-06)$ & $4.3(-06)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines} \\
J=1-0 (2601 $\mu$m) & $4.8(-10)$ & $1.6(-09)$ & $1.6(-07)$ & $1.5(-07)$ & $1.4(-07)$ & $1.4(-07)$ & $1.5(-07)$ & $1.7(-07)$ \\
J=2-1 (1300 $\mu$m) & $1.5(-08)$ & $4.9(-08)$ & $3.0(-06)$ & $3.4(-06)$ & $3.8(-06)$ & $4.1(-06)$ & $4.5(-06)$ & $5.1(-06)$ \\
J=3-2 (867 $\mu$m) & $1.1(-07)$ & $3.4(-07)$ & $2.0(-05)$ & $1.4(-05)$ & $1.9(-05)$ & $2.2(-05)$ & $2.7(-05)$ & $3.1(-05)$ \\
J=4-3 (650 $\mu$m) & $4.1(-07)$ & $1.3(-06)$ & $7.4(-05)$ & $2.7(-05)$ & $3.9(-05)$ & $5.0(-05)$ & $6.6(-05)$ & $8.2(-05)$ \\
J=8-7 (434 $\mu$m) & $8.2(-06)$ & $2.0(-05)$ & $1.3(-03)$ & $2.4(-04)$ & $2.9(-04)$ & $3.4(-04)$ & $4.5(-04)$ & $5.8(-04)$ \\
J=9-8 (372 $\mu$m) & $1.3(-05)$ & $2.9(-05)$ & $1.9(-03)$ & $3.2(-04)$ & $3.9(-04)$ & $4.7(-04)$ & $6.2(-04)$ & $8.0(-04)$ \\
J=10-9 (325 $\mu$m) & $1.9(-05)$ & $3.9(-05)$ & $2.7(-03)$ & $4.1(-04)$ & $5.0(-04)$ & $6.0(-04)$ & $7.8(-04)$ & $1.0(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines} \\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $1.3(-02)$ & $9.4(-02)$ & $2.6(-01)$ & $5.3(-01)$ & $8.8(-01)$ & $1.4(+00)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $2.6(-06)$ & $2.9(-03)$ & $1.4(-02)$ & $3.5(-02)$ & $6.8(-02)$ & $1.1(-01)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $9.4(-04)$ & $7.3(-03)$ & $1.7(-02)$ & $3.0(-02)$ & $4.6(-02)$ & $7.4(-02)$ \\
2ph (<2400 \AA) & 0 & 0 & $3.8(-03)$ & $1.9(-02)$ & $2.8(-02)$ & $3.5(-02)$ & $4.1(-02)$ & $5.1(-02)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $1.9(-14)$ & $1.4(-12)$ & $1.4(-07)$ & $3.8(-06)$ & $9.0(-06)$ & $1.4(-05)$ & $1.9(-05)$ & $2.2(-05)$ \\
C (609.8 $\mu$m) & $6.8(-15)$ & $1.0(-07)$ & $7.4(-07)$ & $5.2(-07)$ & $4.4(-07)$ & $3.6(-07)$ & $2.9(-07)$ & $2.4(-07)$ \\
C (370.4 $\mu$m) & $5.5(-14)$ & $7.7(-07)$ & $6.7(-06)$ & $4.7(-06)$ & $3.9(-06)$ & $3.2(-06)$ & $2.6(-06)$ & $2.2(-06)$ \\
O (145.5 $\mu$m) & $2.8(-09)$ & $1.3(-06)$ & $1.2(-03)$ & $4.1(-04)$ & $3.8(-04)$ & $3.6(-04)$ & $3.7(-04)$ & $3.9(-04)$ \\
O (63.2 $\mu$m) & $1.2(-07)$ & $5.0(-05)$ & $5.2(-02)$ & $1.6(-02)$ & $1.5(-02)$ & $1.4(-02)$ & $1.5(-02)$ & $1.7(-02)$ \\
S (25.3 $\mu$m) & $3.3(-05)$ & $1.3(-03)$ & $1.0(-01)$ & $2.9(-02)$ & $2.4(-02)$ & $2.1(-02)$ & $2.0(-02)$ & $2.1(-02)$ \\
Si (68.5 $\mu$m) & $1.8(-09)$ & $2.0(-08)$ & $3.8(-04)$ & $3.1(-05)$ & $2.0(-05)$ & $1.6(-05)$ & $1.5(-05)$ & $1.9(-05)$ \\
Si$^+$ (34.8 $\mu$m) & $2.0(-11)$ & $2.0(-09)$ & $2.4(-03)$ & $1.3(-03)$ & $1.4(-03)$ & $1.4(-03)$ & $1.6(-03)$ & $1.7(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $1.2(-14)$ & $3.2(-07)$ & $5.0(-03)$ & $5.9(-03)$ & $9.8(-03)$ & $1.4(-02)$ & $1.8(-02)$ & $2.2(-02)$ \\
O (6364 \AA) & $3.8(-15)$ & $1.0(-07)$ & $1.6(-03)$ & $1.9(-03)$ & $3.1(-03)$ & $4.5(-03)$ & $5.9(-03)$ & $7.0(-03)$ \\
S$^+$ (6731 \AA) & $2.1(-18)$ & $5.9(-14)$ & $2.2(-05)$ & $4.6(-04)$ & $8.9(-04)$ & $1.6(-03)$ & $2.4(-03)$ & $3.3(-03)$ \\
S$^+$ (6716 \AA) & $3.1(-18)$ & $8.6(-14)$ & $2.4(-05)$ & $2.8(-04)$ & $6.7(-04)$ & $1.2(-03)$ & $1.8(-03)$ & $2.4(-03)$ \\
N (5200 \AA) & $8.8(-16)$ & $1.5(-11)$ & $1.5(-04)$ & $1.2(-04)$ & $1.3(-04)$ & $1.5(-04)$ & $1.9(-04)$ & $2.4(-04)$ \\
N (5198 \AA) & $5.8(-16)$ & $1.0(-11)$ & $1.3(-04)$ & $1.6(-04)$ & $1.6(-04)$ & $1.7(-04)$ & $2.2(-04)$ & $2.9(-04)$ \\
\cline{1-9}
\end{tabular}

\tablefoot{Numbers in parentheses denote powers of ten.}
\end{table*}

%g0 b0: n5

\begin{table*}
  \centering
  \caption{Integrated line and two-photon continuum intensities (erg s$^{-1}$ cm$^{-2}$ sr$^{-1}$) escaping the shock front as a function of shock velocity (km s$^{-1}$) for shocks with preshock density $n_{\rm H}=10^6$~cm$^{-3}$, magnetic parameter $b=0.1$, and no external radiation field. Emission is integrated only in the postshock region (i.e. without radiative precursor) until the temperature drops to 100~K. These lines are a subset of those output by the code.}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^6$ cm$^{-3}$, $b=0.1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $3.3(-07)$ & $1.3(-06)$ & $7.1(-06)$ & $1.7(-05)$ & $1.0(-05)$ & $1.2(-05)$ & $1.7(-05)$ & $1.7(-05)$ \\
0-0 S(1) (17 $\mu$m) & $1.4(-05)$ & $3.1(-05)$ & $1.7(-04)$ & $6.1(-04)$ & $3.0(-04)$ & $3.3(-04)$ & $4.4(-04)$ & $4.1(-04)$ \\
0-0 S(2) (12 $\mu$m) & $3.9(-05)$ & $2.7(-05)$ & $1.1(-04)$ & $5.5(-04)$ & $2.4(-04)$ & $2.7(-04)$ & $3.9(-04)$ & $3.3(-04)$ \\
0-0 S(3) (10 $\mu$m) & $2.2(-04)$ & $1.4(-04)$ & $2.7(-04)$ & $1.9(-03)$ & $7.8(-04)$ & $9.1(-04)$ & $1.5(-03)$ & $1.2(-03)$ \\
0-0 S(4) (8.0 $\mu$m) & $2.8(-04)$ & $7.7(-05)$ & $6.2(-05)$ & $4.1(-04)$ & $1.7(-04)$ & $2.0(-04)$ & $3.7(-04)$ & $2.7(-04)$ \\
0-0 S(5) (6.9 $\mu$m) & $6.9(-04)$ & $3.5(-04)$ & $1.6(-04)$ & $5.5(-04)$ & $2.5(-04)$ & $3.0(-04)$ & $6.0(-04)$ & $4.0(-04)$ \\
0-0 S(6) (6.1 $\mu$m) & $7.3(-04)$ & $2.1(-04)$ & $7.3(-05)$ & $1.0(-04)$ & $5.3(-05)$ & $5.5(-05)$ & $9.8(-05)$ & $6.4(-05)$ \\
0-0 S(7) (5.5 $\mu$m) & $1.0(-03)$ & $7.9(-04)$ & $2.8(-04)$ & $2.7(-04)$ & $1.6(-04)$ & $1.4(-04)$ & $1.8(-04)$ & $1.3(-04)$ \\
0-0 S(8) (5.1 $\mu$m) & $1.0(-03)$ & $4.3(-04)$ & $1.4(-04)$ & $1.3(-04)$ & $6.9(-05)$ & $6.1(-05)$ & $6.3(-05)$ & $5.1(-05)$ \\
0-0 S(9) (4.7 $\mu$m) & $9.1(-04)$ & $1.3(-03)$ & $5.5(-04)$ & $5.0(-04)$ & $2.8(-04)$ & $2.5(-04)$ & $2.4(-04)$ & $2.1(-04)$ \\
1-0 S(0) (2.22 $\mu$m) & $7.4(-04)$ & $2.6(-04)$ & $1.5(-04)$ & $1.6(-04)$ & $9.9(-05)$ & $9.7(-05)$ & $1.3(-04)$ & $1.0(-04)$ \\
1-0 S(1) (2.12 $\mu$m) & $1.5(-03)$ & $9.0(-04)$ & $4.4(-04)$ & $4.5(-04)$ & $2.9(-04)$ & $2.8(-04)$ & $3.7(-04)$ & $2.8(-04)$ \\
1-0 S(2) (2.03 $\mu$m) & $1.5(-03)$ & $3.7(-04)$ & $1.6(-04)$ & $1.4(-04)$ & $9.6(-05)$ & $8.8(-05)$ & $1.1(-04)$ & $8.3(-05)$ \\
1-0 S(3) (1.96 $\mu$m) & $1.7(-03)$ & $1.1(-03)$ & $4.3(-04)$ & $3.5(-04)$ & $2.5(-04)$ & $2.3(-04)$ & $2.4(-04)$ & $2.0(-04)$ \\
2-1 S(0) (2.36 $\mu$m) & $1.2(-04)$ & $4.1(-05)$ & $1.6(-05)$ & $1.2(-05)$ & $9.4(-06)$ & $8.5(-06)$ & $7.9(-06)$ & $7.5(-06)$ \\
2-1 S(1) (2.25 $\mu$m) & $2.0(-04)$ & $2.0(-04)$ & $6.9(-05)$ & $5.1(-05)$ & $4.0(-05)$ & $3.5(-05)$ & $3.1(-05)$ & $2.9(-05)$ \\
2-1 S(2) (2.15 $\mu$m) & $2.6(-04)$ & $9.2(-05)$ & $3.2(-05)$ & $2.4(-05)$ & $1.8(-05)$ & $1.5(-05)$ & $1.4(-05)$ & $1.2(-05)$ \\
2-1 S(3) (2.07 $\mu$m) & $2.4(-04)$ & $2.8(-04)$ & $9.2(-05)$ & $6.7(-05)$ & $5.2(-05)$ & $4.5(-05)$ & $4.0(-05)$ & $3.6(-05)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines} \\
0-0 (J=1-0) (359 $\mu$m) & $8.2(-15)$ & $2.9(-09)$ & $8.8(-08)$ & $4.9(-07)$ & $8.9(-07)$ & $1.4(-06)$ & $2.0(-06)$ & $1.8(-06)$ \\
0-0 (J=2-1) (180 $\mu$m) & $5.2(-14)$ & $3.6(-08)$ & $8.1(-07)$ & $1.6(-05)$ & $3.4(-05)$ & $5.9(-05)$ & $8.2(-05)$ & $7.3(-05)$ \\
0-0 (J=3-2) (120 $\mu$m) & $8.3(-14)$ & $6.3(-08)$ & $1.3(-06)$ & $5.4(-05)$ & $1.4(-04)$ & $3.1(-04)$ & $5.0(-04)$ & $5.0(-04)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $2.0(-15)$ & $1.0(-09)$ & $6.7(-09)$ & $9.7(-07)$ & $3.8(-06)$ & $1.1(-05)$ & $2.5(-05)$ & $3.6(-05)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $2.3(-15)$ & $1.3(-09)$ & $1.4(-08)$ & $1.3(-06)$ & $5.0(-06)$ & $1.5(-05)$ & $3.2(-05)$ & $4.6(-05)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines} \\
J=1-0 (2601 $\mu$m) & $5.2(-10)$ & $2.4(-09)$ & $9.7(-08)$ & $1.2(-07)$ & $1.1(-07)$ & $1.3(-07)$ & $1.4(-07)$ & $1.5(-07)$ \\
J=2-1 (1300 $\mu$m) & $1.6(-08)$ & $7.3(-08)$ & $1.0(-06)$ & $3.0(-06)$ & $3.0(-06)$ & $3.7(-06)$ & $4.2(-06)$ & $4.3(-06)$ \\
J=3-2 (867 $\mu$m) & $1.1(-07)$ & $5.1(-07)$ & $4.9(-06)$ & $1.7(-05)$ & $1.9(-05)$ & $2.4(-05)$ & $2.7(-05)$ & $2.8(-05)$ \\
J=4-3 (650 $\mu$m) & $4.5(-07)$ & $1.9(-06)$ & $1.9(-05)$ & $5.5(-05)$ & $6.4(-05)$ & $8.2(-05)$ & $9.6(-05)$ & $9.9(-05)$ \\
J=8-7 (434 $\mu$m) & $1.0(-05)$ & $3.3(-05)$ & $3.3(-04)$ & $8.4(-04)$ & $8.0(-04)$ & $1.0(-03)$ & $1.3(-03)$ & $1.3(-03)$ \\
J=9-8 (372 $\mu$m) & $1.6(-05)$ & $5.0(-05)$ & $4.5(-04)$ & $1.3(-03)$ & $1.1(-03)$ & $1.4(-03)$ & $1.8(-03)$ & $1.8(-03)$ \\
J=10-9 (325 $\mu$m) & $2.5(-05)$ & $6.9(-05)$ & $5.6(-04)$ & $1.8(-03)$ & $1.5(-03)$ & $1.8(-03)$ & $2.4(-03)$ & $2.4(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines} \\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $1.0(-01)$ & $1.1(+00)$ & $3.2(+00)$ & $6.1(+00)$ & $1.0(+01)$ & $1.5(+01)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $1.4(-05)$ & $3.1(-02)$ & $1.4(-01)$ & $3.6(-01)$ & $6.9(-01)$ & $1.1(+00)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $6.9(-03)$ & $9.3(-02)$ & $1.6(-01)$ & $3.0(-01)$ & $4.8(-01)$ & $7.1(-01)$ \\
2ph (<2400 \AA) & 0 & 0 & $3.9(-02)$ & $9.2(-02)$ & $8.2(-02)$ & $9.2(-02)$ & $1.0(-01)$ & $1.2(-01)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $1.6(-15)$ & $3.6(-12)$ & $1.1(-07)$ & $4.7(-06)$ & $1.2(-05)$ & $1.8(-05)$ & $2.4(-05)$ & $2.6(-05)$ \\
C (609.8 $\mu$m) & $8.7(-16)$ & $1.3(-07)$ & $1.4(-06)$ & $8.2(-07)$ & $5.9(-07)$ & $4.6(-07)$ & $3.7(-07)$ & $2.9(-07)$ \\
C (370.4 $\mu$m) & $7.2(-15)$ & $1.0(-06)$ & $1.3(-05)$ & $7.5(-06)$ & $5.4(-06)$ & $4.1(-06)$ & $3.4(-06)$ & $2.6(-06)$ \\
O (145.5 $\mu$m) & $1.7(-09)$ & $3.9(-06)$ & $9.8(-04)$ & $8.4(-04)$ & $5.8(-04)$ & $5.5(-04)$ & $6.8(-04)$ & $5.7(-04)$ \\
O (63.2 $\mu$m) & $7.9(-08)$ & $1.5(-04)$ & $3.7(-02)$ & $3.3(-02)$ & $2.3(-02)$ & $2.4(-02)$ & $2.9(-02)$ & $2.5(-02)$ \\
S (25.3 $\mu$m) & $9.3(-05)$ & $4.1(-03)$ & $8.7(-02)$ & $8.3(-02)$ & $4.2(-02)$ & $3.7(-02)$ & $4.9(-02)$ & $3.5(-02)$ \\
Si (68.5 $\mu$m) & $1.3(-09)$ & $1.6(-08)$ & $1.1(-04)$ & $1.1(-04)$ & $5.7(-05)$ & $5.8(-05)$ & $6.7(-05)$ & $6.4(-05)$ \\
Si$^+$ (34.8 $\mu$m) & $1.9(-12)$ & $6.4(-09)$ & $2.2(-03)$ & $2.7(-03)$ & $2.1(-03)$ & $2.2(-03)$ & $3.0(-03)$ & $2.5(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $1.0(-13)$ & $9.1(-06)$ & $9.7(-02)$ & $8.4(-02)$ & $1.0(-01)$ & $1.1(-01)$ & $1.3(-01)$ & $1.5(-01)$ \\
O (6364 \AA) & $3.3(-14)$ & $2.9(-06)$ & $3.1(-02)$ & $2.7(-02)$ & $3.2(-02)$ & $3.7(-02)$ & $4.3(-02)$ & $4.7(-02)$ \\
S$^+$ (6731 \AA) & $3.2(-19)$ & $3.7(-13)$ & $1.6(-04)$ & $1.3(-03)$ & $5.7(-03)$ & $1.0(-02)$ & $1.5(-02)$ & $1.7(-02)$ \\
S$^+$ (6716 \AA) & $4.6(-19)$ & $5.4(-13)$ & $9.8(-05)$ & $9.4(-04)$ & $3.7(-03)$ & $5.8(-03)$ & $7.8(-03)$ & $8.5(-03)$ \\
N (5200 \AA) & $1.1(-15)$ & $2.2(-10)$ & $8.0(-04)$ & $5.4(-04)$ & $7.3(-04)$ & $7.5(-04)$ & $8.2(-04)$ & $8.1(-04)$ \\
N (5198 \AA) & $7.0(-16)$ & $1.5(-10)$ & $8.7(-04)$ & $5.9(-04)$ & $9.8(-04)$ & $1.1(-03)$ & $1.3(-03)$ & $1.4(-03)$ \\
\cline{1-9}
\end{tabular}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^2$ cm$^{-3}$, $b=1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $2.0(-06)$ & $2.8(-06)$ & $8.7(-08)$ & $6.6(-08)$ & $7.0(-09)$ & $9.4(-10)$ & $8.9(-10)$ & $8.7(-10)$ \\
0-0 S(1) (17 $\mu$m) & $2.1(-06)$ & $2.7(-05)$ & $1.6(-06)$ & $1.4(-06)$ & $2.3(-07)$ & $3.3(-08)$ & $3.3(-08)$ & $3.3(-08)$ \\
0-0 S(2) (12 $\mu$m) & $2.4(-07)$ & $1.8(-05)$ & $9.7(-07)$ & $9.2(-07)$ & $2.5(-07)$ & $3.7(-08)$ & $3.6(-08)$ & $3.7(-08)$ \\
0-0 S(3) (10 $\mu$m) & $3.6(-09)$ & $6.1(-06)$ & $3.4(-06)$ & $3.2(-06)$ & $1.3(-06)$ & $2.2(-07)$ & $2.1(-07)$ & $2.1(-07)$ \\
0-0 S(4) (8.0 $\mu$m) & $4.5(-10)$ & $5.6(-07)$ & $1.7(-06)$ & $1.5(-06)$ & $6.5(-07)$ & $1.3(-07)$ & $1.2(-07)$ & $1.1(-07)$ \\
0-0 S(5) (6.9 $\mu$m) & $1.4(-09)$ & $7.8(-08)$ & $4.8(-06)$ & $3.9(-06)$ & $1.9(-06)$ & $4.6(-07)$ & $4.1(-07)$ & $4.1(-07)$ \\
0-0 S(6) (6.1 $\mu$m) & $4.5(-10)$ & $1.1(-08)$ & $3.0(-06)$ & $2.4(-06)$ & $8.8(-07)$ & $2.4(-07)$ & $1.8(-07)$ & $1.6(-07)$ \\
0-0 S(7) (5.5 $\mu$m) & $1.3(-09)$ & $7.2(-09)$ & $5.7(-06)$ & $5.4(-06)$ & $2.4(-06)$ & $6.1(-07)$ & $4.5(-07)$ & $4.4(-07)$ \\
0-0 S(8) (5.1 $\mu$m) & $3.9(-10)$ & $1.5(-09)$ & $3.0(-06)$ & $3.1(-06)$ & $1.1(-06)$ & $3.0(-07)$ & $1.8(-07)$ & $1.6(-07)$ \\
0-0 S(9) (4.7 $\mu$m) & $1.1(-09)$ & $2.8(-09)$ & $4.0(-06)$ & $6.0(-06)$ & $3.1(-06)$ & $7.0(-07)$ & $3.8(-07)$ & $3.5(-07)$ \\
1-0 S(0) (2.22 $\mu$m) & $2.8(-11)$ & $9.0(-09)$ & $1.0(-06)$ & $1.8(-06)$ & $1.1(-06)$ & $4.9(-07)$ & $3.3(-07)$ & $2.4(-07)$ \\
1-0 S(1) (2.12 $\mu$m) & $1.5(-10)$ & $1.2(-08)$ & $3.3(-06)$ & $6.5(-06)$ & $4.1(-06)$ & $1.4(-06)$ & $8.9(-07)$ & $7.2(-07)$ \\
1-0 S(2) (2.03 $\mu$m) & $7.4(-11)$ & $6.9(-09)$ & $2.7(-06)$ & $4.5(-06)$ & $2.9(-06)$ & $1.5(-06)$ & $1.0(-06)$ & $7.7(-07)$ \\
1-0 S(3) (1.96 $\mu$m) & $2.9(-10)$ & $5.1(-09)$ & $4.8(-06)$ & $8.3(-06)$ & $5.1(-06)$ & $1.4(-06)$ & $8.7(-07)$ & $7.4(-07)$ \\
2-1 S(0) (2.36 $\mu$m) & $1.1(-11)$ & $1.8(-10)$ & $3.7(-07)$ & $8.4(-07)$ & $4.7(-07)$ & $2.1(-07)$ & $1.3(-07)$ & $9.4(-08)$ \\
2-1 S(1) (2.25 $\mu$m) & $6.2(-11)$ & $2.8(-10)$ & $1.1(-06)$ & $3.1(-06)$ & $2.0(-06)$ & $8.4(-07)$ & $5.1(-07)$ & $3.6(-07)$ \\
2-1 S(2) (2.15 $\mu$m) & $2.8(-11)$ & $1.8(-10)$ & $1.1(-06)$ & $2.1(-06)$ & $1.5(-06)$ & $1.0(-06)$ & $8.1(-07)$ & $6.7(-07)$ \\
2-1 S(3) (2.07 $\mu$m) & $1.0(-10)$ & $3.0(-10)$ & $1.6(-06)$ & $3.5(-06)$ & $2.3(-06)$ & $7.1(-07)$ & $3.6(-07)$ & $2.5(-07)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines} \\
0-0 (J=1-0) (359 $\mu$m) & $3.1(-13)$ & $5.8(-13)$ & $1.6(-13)$ & $1.1(-10)$ & $3.1(-09)$ & $2.7(-09)$ & $1.7(-09)$ & $1.7(-09)$ \\
0-0 (J=2-1) (180 $\mu$m) & $5.3(-13)$ & $1.0(-12)$ & $2.7(-13)$ & $1.3(-10)$ & $2.9(-09)$ & $2.8(-09)$ & $1.9(-09)$ & $1.9(-09)$ \\
0-0 (J=3-2) (120 $\mu$m) & $6.2(-13)$ & $1.2(-12)$ & $3.3(-13)$ & $1.3(-10)$ & $2.5(-09)$ & $2.5(-09)$ & $1.8(-09)$ & $1.9(-09)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $2.7(-14)$ & $4.4(-14)$ & $1.1(-14)$ & $1.9(-12)$ & $1.5(-11)$ & $1.8(-11)$ & $1.4(-11)$ & $1.8(-11)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $3.3(-14)$ & $5.3(-14)$ & $1.4(-14)$ & $2.5(-12)$ & $2.3(-11)$ & $2.5(-11)$ & $2.0(-11)$ & $2.3(-11)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines} \\
J=1-0 (2601 $\mu$m) & $2.0(-08)$ & $4.9(-08)$ & $1.0(-09)$ & $5.1(-10)$ & $1.6(-09)$ & $1.7(-09)$ & $1.9(-09)$ & $2.1(-09)$ \\
J=2-1 (1300 $\mu$m) & $8.2(-08)$ & $1.9(-07)$ & $1.7(-08)$ & $1.3(-08)$ & $2.4(-08)$ & $2.4(-08)$ & $2.6(-08)$ & $2.6(-08)$ \\
J=3-2 (867 $\mu$m) & $1.1(-07)$ & $3.0(-07)$ & $3.9(-08)$ & $4.2(-08)$ & $7.5(-08)$ & $1.1(-07)$ & $1.4(-07)$ & $1.6(-07)$ \\
J=4-3 (650 $\mu$m) & $8.6(-08)$ & $2.7(-07)$ & $4.4(-08)$ & $5.7(-08)$ & $5.7(-08)$ & $9.7(-08)$ & $1.2(-07)$ & $1.4(-07)$ \\
J=8-7 (434 $\mu$m) & $2.0(-08)$ & $8.9(-08)$ & $1.4(-08)$ & $2.0(-08)$ & $4.7(-09)$ & $1.1(-08)$ & $1.6(-08)$ & $2.2(-08)$ \\
J=9-8 (372 $\mu$m) & $1.2(-08)$ & $6.3(-08)$ & $9.5(-09)$ & $1.3(-08)$ & $2.2(-09)$ & $5.5(-09)$ & $8.6(-09)$ & $1.2(-08)$ \\
J=10-9 (325 $\mu$m) & $7.3(-09)$ & $4.3(-08)$ & $6.2(-09)$ & $8.0(-09)$ & $1.0(-09)$ & $2.7(-09)$ & $4.5(-09)$ & $6.5(-09)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines} \\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $1.2(-09)$ & $2.7(-06)$ & $1.2(-04)$ & $3.3(-04)$ & $5.7(-04)$ & $8.8(-04)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $9.6(-11)$ & $2.4(-07)$ & $1.1(-05)$ & $3.1(-05)$ & $6.2(-05)$ & $1.1(-04)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $6.1(-11)$ & $2.6(-07)$ & $1.1(-05)$ & $2.6(-05)$ & $4.4(-05)$ & $6.6(-05)$ \\
2ph (<2400 \AA) & 0 & 0 & $2.1(-10)$ & $6.1(-07)$ & $2.5(-05)$ & $6.6(-05)$ & $1.1(-04)$ & $1.6(-04)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $5.5(-10)$ & $4.1(-10)$ & $5.1(-12)$ & $1.6(-09)$ & $1.6(-07)$ & $1.2(-06)$ & $2.0(-06)$ & $2.7(-06)$ \\
C (609.8 $\mu$m) & $5.0(-09)$ & $7.3(-09)$ & $3.5(-09)$ & $1.6(-08)$ & $1.7(-08)$ & $2.7(-08)$ & $2.1(-08)$ & $1.6(-08)$ \\
C (370.4 $\mu$m) & $7.7(-09)$ & $1.5(-08)$ & $1.6(-08)$ & $8.7(-08)$ & $1.2(-07)$ & $2.1(-07)$ & $1.6(-07)$ & $1.3(-07)$ \\
O (145.5 $\mu$m) & $1.6(-08)$ & $1.2(-08)$ & $2.2(-09)$ & $6.3(-08)$ & $5.8(-07)$ & $3.7(-06)$ & $3.9(-06)$ & $4.3(-06)$ \\
O (63.2 $\mu$m) & $1.6(-07)$ & $1.1(-07)$ & $2.3(-08)$ & $7.9(-07)$ & $8.8(-06)$ & $5.5(-05)$ & $6.0(-05)$ & $6.8(-05)$ \\
S (25.3 $\mu$m) & $1.4(-08)$ & $8.3(-08)$ & $3.6(-08)$ & $7.0(-08)$ & $2.7(-07)$ & $2.1(-06)$ & $1.9(-06)$ & $2.1(-06)$ \\
Si (68.5 $\mu$m) & $1.9(-09)$ & $6.4(-09)$ & $4.1(-09)$ & $1.1(-08)$ & $1.8(-09)$ & $4.0(-09)$ & $3.1(-09)$ & $2.6(-09)$ \\
Si$^+$ (34.8 $\mu$m) & $2.8(-09)$ & $2.7(-09)$ & $1.8(-09)$ & $3.3(-08)$ & $1.2(-06)$ & $3.8(-06)$ & $5.0(-06)$ & $6.0(-06)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $8.5(-16)$ & $1.7(-12)$ & $7.4(-13)$ & $6.8(-10)$ & $1.4(-07)$ & $5.1(-06)$ & $7.3(-06)$ & $9.6(-06)$ \\
O (6364 \AA) & $2.7(-16)$ & $5.6(-13)$ & $2.4(-13)$ & $2.2(-10)$ & $4.3(-08)$ & $1.6(-06)$ & $2.3(-06)$ & $3.1(-06)$ \\
S$^+$ (6731 \AA) & $2.0(-15)$ & $1.6(-15)$ & $3.4(-14)$ & $5.6(-10)$ & $2.3(-07)$ & $1.2(-05)$ & $2.3(-05)$ & $3.5(-05)$ \\
S$^+$ (6716 \AA) & $2.9(-15)$ & $2.3(-15)$ & $4.7(-14)$ & $7.8(-10)$ & $2.9(-07)$ & $1.3(-05)$ & $2.1(-05)$ & $2.7(-05)$ \\
N (5200 \AA) & $1.2(-16)$ & $2.8(-12)$ & $1.8(-13)$ & $1.1(-09)$ & $9.9(-08)$ & $1.8(-06)$ & $1.3(-06)$ & $1.5(-06)$ \\
N (5198 \AA) & $7.8(-17)$ & $1.8(-12)$ & $1.2(-13)$ & $7.3(-10)$ & $8.0(-08)$ & $1.7(-06)$ & $1.4(-06)$ & $1.7(-06)$ \\
\cline{1-9}
\end{tabular}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^3$ cm$^{-3}$, $b=1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $6.4(-06)$ & $7.3(-06)$ & $2.5(-07)$ & $8.3(-09)$ & $5.4(-08)$ & $1.2(-07)$ & $2.1(-07)$ & $3.2(-07)$ \\
0-0 S(1) (17 $\mu$m) & $1.3(-05)$ & $5.3(-05)$ & $5.3(-06)$ & $2.7(-07)$ & $6.4(-07)$ & $8.8(-07)$ & $1.1(-06)$ & $1.4(-06)$ \\
0-0 S(2) (12 $\mu$m) & $1.7(-05)$ & $2.5(-04)$ & $4.0(-06)$ & $5.7(-07)$ & $1.7(-06)$ & $2.5(-06)$ & $3.0(-06)$ & $3.6(-06)$ \\
0-0 S(3) (10 $\mu$m) & $4.9(-07)$ & $1.2(-04)$ & $1.5(-05)$ & $2.7(-06)$ & $8.0(-06)$ & $1.3(-05)$ & $1.7(-05)$ & $2.2(-05)$ \\
0-0 S(4) (8.0 $\mu$m) & $2.7(-08)$ & $8.5(-05)$ & $5.5(-06)$ & $1.2(-06)$ & $3.3(-06)$ & $5.3(-06)$ & $7.1(-06)$ & $9.2(-06)$ \\
0-0 S(5) (6.9 $\mu$m) & $2.8(-09)$ & $7.0(-06)$ & $1.5(-05)$ & $4.4(-06)$ & $1.1(-05)$ & $1.7(-05)$ & $2.3(-05)$ & $2.9(-05)$ \\
0-0 S(6) (6.1 $\mu$m) & $8.6(-10)$ & $1.5(-06)$ & $6.2(-06)$ & $2.0(-06)$ & $3.8(-06)$ & $5.9(-06)$ & $7.8(-06)$ & $1.0(-05)$ \\
0-0 S(7) (5.5 $\mu$m) & $2.5(-09)$ & $9.6(-08)$ & $1.6(-05)$ & $6.2(-06)$ & $1.1(-05)$ & $1.7(-05)$ & $2.2(-05)$ & $2.9(-05)$ \\
0-0 S(8) (5.1 $\mu$m) & $7.4(-10)$ & $1.7(-08)$ & $8.7(-06)$ & $2.9(-06)$ & $3.8(-06)$ & $5.5(-06)$ & $7.3(-06)$ & $9.3(-06)$ \\
0-0 S(9) (4.7 $\mu$m) & $2.1(-09)$ & $8.7(-09)$ & $2.2(-05)$ & $8.7(-06)$ & $1.0(-05)$ & $1.5(-05)$ & $1.9(-05)$ & $2.4(-05)$ \\
1-0 S(0) (2.22 $\mu$m) & $5.3(-11)$ & $1.1(-07)$ & $6.2(-06)$ & $2.4(-06)$ & $1.4(-06)$ & $1.5(-06)$ & $1.7(-06)$ & $2.0(-06)$ \\
1-0 S(1) (2.12 $\mu$m) & $3.0(-10)$ & $8.6(-08)$ & $2.2(-05)$ & $7.3(-06)$ & $5.8(-06)$ & $6.8(-06)$ & $7.9(-06)$ & $9.3(-06)$ \\
1-0 S(2) (2.03 $\mu$m) & $1.4(-10)$ & $1.0(-07)$ & $1.5(-05)$ & $6.5(-06)$ & $3.2(-06)$ & $3.1(-06)$ & $3.6(-06)$ & $4.2(-06)$ \\
1-0 S(3) (1.96 $\mu$m) & $5.6(-10)$ & $4.1(-08)$ & $3.0(-05)$ & $1.1(-05)$ & $7.8(-06)$ & $9.1(-06)$ & $1.1(-05)$ & $1.3(-05)$ \\
2-1 S(0) (2.36 $\mu$m) & $2.2(-11)$ & $3.1(-09)$ & $2.6(-06)$ & $1.5(-06)$ & $4.7(-07)$ & $3.6(-07)$ & $3.9(-07)$ & $4.6(-07)$ \\
2-1 S(1) (2.25 $\mu$m) & $1.2(-10)$ & $1.7(-09)$ & $8.2(-06)$ & $4.2(-06)$ & $1.7(-06)$ & $1.6(-06)$ & $1.9(-06)$ & $2.2(-06)$ \\
2-1 S(2) (2.15 $\mu$m) & $5.4(-11)$ & $3.0(-09)$ & $7.4(-06)$ & $5.5(-06)$ & $1.9(-06)$ & $1.1(-06)$ & $9.5(-07)$ & $1.0(-06)$ \\
2-1 S(3) (2.07 $\mu$m) & $1.9(-10)$ & $1.2(-09)$ & $1.3(-05)$ & $6.2(-06)$ & $2.4(-06)$ & $2.3(-06)$ & $2.7(-06)$ & $3.2(-06)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines}\\
0-0 (J=1-0) (359 $\mu$m) & $4.1(-13)$ & $6.6(-13)$ & $7.0(-12)$ & $1.4(-08)$ & $3.3(-08)$ & $5.0(-08)$ & $8.4(-08)$ & $1.4(-07)$ \\
0-0 (J=2-1) (180 $\mu$m) & $7.1(-13)$ & $1.2(-12)$ & $1.2(-11)$ & $1.6(-08)$ & $4.5(-08)$ & $7.4(-08)$ & $1.2(-07)$ & $1.9(-07)$ \\
0-0 (J=3-2) (120 $\mu$m) & $8.3(-13)$ & $1.4(-12)$ & $1.4(-11)$ & $1.5(-08)$ & $4.5(-08)$ & $7.7(-08)$ & $1.2(-07)$ & $1.9(-07)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $4.5(-14)$ & $5.6(-14)$ & $4.3(-13)$ & $1.1(-10)$ & $3.5(-10)$ & $6.9(-10)$ & $1.2(-09)$ & $1.8(-09)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $4.5(-14)$ & $6.3(-14)$ & $5.2(-13)$ & $1.7(-10)$ & $5.0(-10)$ & $9.4(-10)$ & $1.6(-09)$ & $2.4(-09)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines}\\
J=1-0 (2601 $\mu$m) & $8.9(-08)$ & $5.8(-08)$ & $8.2(-10)$ & $2.8(-08)$ & $5.1(-08)$ & $6.6(-08)$ & $9.0(-08)$ & $1.1(-07)$ \\
J=2-1 (1300 $\mu$m) & $5.7(-07)$ & $9.7(-07)$ & $2.6(-08)$ & $4.2(-08)$ & $6.6(-08)$ & $1.6(-07)$ & $3.3(-07)$ & $4.8(-07)$ \\
J=3-2 (867 $\mu$m) & $1.4(-06)$ & $2.7(-06)$ & $1.7(-07)$ & $3.1(-07)$ & $3.6(-07)$ & $9.4(-07)$ & $2.1(-06)$ & $3.0(-06)$ \\
J=4-3 (650 $\mu$m) & $1.9(-06)$ & $4.0(-06)$ & $4.8(-07)$ & $5.4(-07)$ & $1.2(-06)$ & $2.9(-06)$ & $6.8(-06)$ & $1.0(-05)$ \\
J=8-7 (434 $\mu$m) & $6.7(-07)$ & $2.4(-06)$ & $6.6(-07)$ & $7.9(-08)$ & $1.4(-06)$ & $6.0(-06)$ & $1.5(-05)$ & $2.6(-05)$ \\
J=9-8 (372 $\mu$m) & $4.4(-07)$ & $1.8(-06)$ & $4.7(-07)$ & $5.2(-08)$ & $8.7(-07)$ & $3.9(-06)$ & $1.0(-05)$ & $1.8(-05)$ \\
J=10-9 (325 $\mu$m) & $2.8(-07)$ & $1.3(-06)$ & $3.2(-07)$ & $3.4(-08)$ & $4.9(-07)$ & $2.2(-06)$ & $5.8(-06)$ & $1.1(-05)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines}\\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $1.9(-08)$ & $3.8(-04)$ & $1.8(-03)$ & $3.6(-03)$ & $6.1(-03)$ & $9.3(-03)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $1.1(-09)$ & $1.9(-05)$ & $1.2(-04)$ & $3.3(-04)$ & $6.5(-04)$ & $1.1(-03)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $1.3(-09)$ & $3.6(-05)$ & $1.4(-04)$ & $2.7(-04)$ & $4.4(-04)$ & $6.5(-04)$ \\
2ph (<2400 \AA) & 0 & 0 & $3.9(-09)$ & $8.7(-05)$ & $3.9(-04)$ & $6.9(-04)$ & $1.1(-03)$ & $1.6(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines}\\
C$^+$ (158 $\mu$m) & $9.1(-10)$ & $4.1(-10)$ & $6.5(-12)$ & $4.7(-07)$ & $3.5(-06)$ & $9.4(-06)$ & $1.7(-05)$ & $2.5(-05)$ \\
C (609.8 $\mu$m) & $2.4(-09)$ & $1.4(-09)$ & $4.4(-08)$ & $1.6(-07)$ & $3.9(-07)$ & $4.8(-07)$ & $4.8(-07)$ & $4.7(-07)$ \\
C (370.4 $\mu$m) & $7.0(-09)$ & $6.0(-09)$ & $3.0(-07)$ & $1.1(-06)$ & $2.5(-06)$ & $3.1(-06)$ & $3.1(-06)$ & $3.1(-06)$ \\
O (145.5 $\mu$m) & $2.9(-07)$ & $4.2(-08)$ & $1.2(-07)$ & $2.1(-05)$ & $2.6(-05)$ & $2.9(-05)$ & $3.4(-05)$ & $4.0(-05)$ \\
O (63.2 $\mu$m) & $2.6(-06)$ & $3.5(-07)$ & $1.9(-06)$ & $5.2(-04)$ & $7.2(-04)$ & $8.8(-04)$ & $1.1(-03)$ & $1.3(-03)$ \\
S (25.3 $\mu$m) & $3.7(-07)$ & $1.6(-06)$ & $1.6(-06)$ & $6.2(-05)$ & $4.5(-05)$ & $3.1(-05)$ & $2.8(-05)$ & $2.9(-05)$ \\
Si (68.5 $\mu$m) & $8.0(-09)$ & $2.0(-08)$ & $1.1(-07)$ & $2.4(-07)$ & $1.4(-07)$ & $1.4(-07)$ & $1.4(-07)$ & $1.5(-07)$ \\
Si$^+$ (34.8 $\mu$m) & $2.4(-09)$ & $2.4(-09)$ & $1.3(-08)$ & $1.6(-05)$ & $2.6(-05)$ & $3.4(-05)$ & $4.2(-05)$ & $5.3(-05)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines}\\
O (6300 \AA) & $5.3(-15)$ & $6.1(-12)$ & $8.8(-11)$ & $6.2(-06)$ & $3.8(-05)$ & $6.5(-05)$ & $9.5(-05)$ & $1.3(-04)$ \\
O (6364 \AA) & $1.7(-15)$ & $2.0(-12)$ & $2.8(-11)$ & $2.0(-06)$ & $1.2(-05)$ & $2.1(-05)$ & $3.0(-05)$ & $4.2(-05)$ \\
S$^+$ (6731 \AA) & $1.1(-15)$ & $5.5(-16)$ & $2.5(-13)$ & $4.7(-06)$ & $5.8(-05)$ & $1.3(-04)$ & $1.7(-04)$ & $2.1(-04)$ \\
S$^+$ (6716 \AA) & $1.5(-15)$ & $8.0(-16)$ & $3.6(-13)$ & $5.8(-06)$ & $4.7(-05)$ & $7.9(-05)$ & $9.6(-05)$ & $1.1(-04)$ \\
N (5200 \AA) & $9.3(-16)$ & $2.4(-11)$ & $2.9(-12)$ & $2.7(-06)$ & $1.1(-05)$ & $7.6(-06)$ & $6.1(-06)$ & $7.6(-06)$ \\
N (5198 \AA) & $6.2(-16)$ & $1.6(-11)$ & $1.9(-12)$ & $2.2(-06)$ & $1.3(-05)$ & $1.1(-05)$ & $9.1(-06)$ & $1.2(-05)$ \\
\cline{1-9}
\end{tabular}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^4$ cm$^{-3}$, $b=1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $1.4(-05)$ & $1.4(-05)$ & $6.5(-07)$ & $1.1(-06)$ & $1.9(-06)$ & $2.8(-06)$ & $3.6(-06)$ & $4.3(-06)$ \\
0-0 S(1) (17 $\mu$m) & $1.4(-05)$ & $6.1(-05)$ & $2.7(-06)$ & $5.0(-06)$ & $1.1(-05)$ & $2.3(-05)$ & $3.8(-05)$ & $5.8(-05)$ \\
0-0 S(2) (12 $\mu$m) & $2.4(-04)$ & $8.3(-04)$ & $5.8(-06)$ & $6.1(-06)$ & $6.9(-06)$ & $1.0(-05)$ & $1.8(-05)$ & $3.1(-05)$ \\
0-0 S(3) (10 $\mu$m) & $1.2(-05)$ & $4.8(-04)$ & $6.5(-05)$ & $8.0(-05)$ & $8.5(-05)$ & $8.6(-05)$ & $9.7(-05)$ & $1.2(-04)$ \\
0-0 S(4) (8.0 $\mu$m) & $1.5(-05)$ & $2.3(-03)$ & $3.5(-05)$ & $4.8(-05)$ & $5.8(-05)$ & $6.2(-05)$ & $6.7(-05)$ & $7.2(-05)$ \\
0-0 S(5) (6.9 $\mu$m) & $8.8(-08)$ & $3.7(-04)$ & $1.1(-04)$ & $1.6(-04)$ & $2.0(-04)$ & $2.2(-04)$ & $2.4(-04)$ & $2.6(-04)$ \\
0-0 S(6) (6.1 $\mu$m) & $1.8(-08)$ & $7.0(-04)$ & $4.2(-05)$ & $5.8(-05)$ & $7.4(-05)$ & $8.7(-05)$ & $9.7(-05)$ & $1.0(-04)$ \\
0-0 S(7) (5.5 $\mu$m) & $5.7(-09)$ & $3.6(-05)$ & $1.1(-04)$ & $1.6(-04)$ & $2.1(-04)$ & $2.5(-04)$ & $2.8(-04)$ & $2.9(-04)$ \\
0-0 S(8) (5.1 $\mu$m) & $1.6(-09)$ & $2.8(-05)$ & $4.1(-05)$ & $5.4(-05)$ & $6.9(-05)$ & $8.2(-05)$ & $9.3(-05)$ & $9.9(-05)$ \\
0-0 S(9) (4.7 $\mu$m) & $4.6(-09)$ & $9.4(-07)$ & $1.0(-04)$ & $1.4(-04)$ & $1.8(-04)$ & $2.1(-04)$ & $2.4(-04)$ & $2.6(-04)$ \\
1-0 S(0) (2.22 $\mu$m) & $1.9(-10)$ & $3.8(-06)$ & $1.1(-05)$ & $1.4(-05)$ & $2.0(-05)$ & $2.5(-05)$ & $3.1(-05)$ & $3.6(-05)$ \\
1-0 S(1) (2.12 $\mu$m) & $6.8(-10)$ & $1.8(-06)$ & $4.5(-05)$ & $5.8(-05)$ & $8.1(-05)$ & $1.0(-04)$ & $1.2(-04)$ & $1.4(-04)$ \\
1-0 S(2) (2.03 $\mu$m) & $3.4(-10)$ & $5.9(-06)$ & $2.4(-05)$ & $2.7(-05)$ & $3.6(-05)$ & $4.5(-05)$ & $5.3(-05)$ & $5.9(-05)$ \\
1-0 S(3) (1.96 $\mu$m) & $1.3(-09)$ & $1.4(-06)$ & $6.3(-05)$ & $7.8(-05)$ & $1.0(-04)$ & $1.3(-04)$ & $1.5(-04)$ & $1.6(-04)$ \\
2-1 S(0) (2.36 $\mu$m) & $4.8(-11)$ & $1.7(-07)$ & $3.6(-06)$ & $3.0(-06)$ & $3.6(-06)$ & $4.2(-06)$ & $4.7(-06)$ & $5.0(-06)$ \\
2-1 S(1) (2.25 $\mu$m) & $2.7(-10)$ & $5.7(-08)$ & $1.3(-05)$ & $1.2(-05)$ & $1.5(-05)$ & $1.8(-05)$ & $2.0(-05)$ & $2.1(-05)$ \\
2-1 S(2) (2.15 $\mu$m) & $1.2(-10)$ & $2.3(-07)$ & $9.0(-06)$ & $6.8(-06)$ & $7.7(-06)$ & $9.0(-06)$ & $1.0(-05)$ & $1.1(-05)$ \\
2-1 S(3) (2.07 $\mu$m) & $4.3(-10)$ & $4.3(-08)$ & $2.1(-05)$ & $1.8(-05)$ & $2.2(-05)$ & $2.6(-05)$ & $2.8(-05)$ & $2.9(-05)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines} \\
0-0 (J=1-0) (359 $\mu$m) & $6.1(-13)$ & $8.4(-13)$ & $4.5(-09)$ & $2.0(-07)$ & $1.0(-06)$ & $2.7(-06)$ & $4.7(-06)$ & $7.0(-06)$ \\
0-0 (J=2-1) (180 $\mu$m) & $1.0(-12)$ & $1.5(-12)$ & $8.0(-09)$ & $3.5(-07)$ & $2.0(-06)$ & $5.5(-06)$ & $1.0(-05)$ & $1.7(-05)$ \\
0-0 (J=3-2) (120 $\mu$m) & $1.2(-12)$ & $1.7(-12)$ & $1.1(-08)$ & $3.7(-07)$ & $2.2(-06)$ & $6.4(-06)$ & $1.2(-05)$ & $1.9(-05)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $6.6(-14)$ & $3.3(-14)$ & $1.1(-10)$ & $3.1(-09)$ & $2.0(-08)$ & $5.9(-08)$ & $1.1(-07)$ & $1.7(-07)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $6.9(-14)$ & $4.0(-14)$ & $1.7(-10)$ & $4.4(-09)$ & $2.8(-08)$ & $7.9(-08)$ & $1.5(-07)$ & $2.3(-07)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines} \\
J=1-0 (2601 $\mu$m) & $1.2(-07)$ & $5.3(-08)$ & $2.8(-08)$ & $1.8(-07)$ & $2.8(-07)$ & $3.0(-07)$ & $3.2(-07)$ & $3.2(-07)$ \\
J=2-1 (1300 $\mu$m) & $1.1(-06)$ & $1.1(-06)$ & $1.4(-07)$ & $6.8(-07)$ & $2.0(-06)$ & $3.0(-06)$ & $3.9(-06)$ & $4.6(-06)$ \\
J=3-2 (867 $\mu$m) & $4.9(-06)$ & $6.3(-06)$ & $4.8(-07)$ & $2.6(-06)$ & $6.6(-06)$ & $7.8(-06)$ & $9.2(-06)$ & $9.4(-06)$ \\
J=4-3 (650 $\mu$m) & $1.4(-05)$ & $2.0(-05)$ & $1.4(-06)$ & $8.5(-06)$ & $2.2(-05)$ & $2.6(-05)$ & $3.0(-05)$ & $3.1(-05)$ \\
J=8-7 (434 $\mu$m) & $2.2(-05)$ & $6.6(-05)$ & $9.2(-06)$ & $6.3(-05)$ & $1.9(-04)$ & $2.6(-04)$ & $3.2(-04)$ & $3.7(-04)$ \\
J=9-8 (372 $\mu$m) & $1.7(-05)$ & $5.8(-05)$ & $8.9(-06)$ & $6.4(-05)$ & $2.1(-04)$ & $3.1(-04)$ & $4.0(-04)$ & $4.7(-04)$ \\
J=10-9 (325 $\mu$m) & $1.2(-05)$ & $4.6(-05)$ & $7.4(-06)$ & $5.7(-05)$ & $2.1(-04)$ & $3.4(-04)$ & $4.6(-04)$ & $5.7(-04)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines} \\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $6.5(-06)$ & $7.0(-03)$ & $2.0(-02)$ & $3.9(-02)$ & $6.7(-02)$ & $1.0(-01)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $4.3(-08)$ & $2.5(-04)$ & $1.3(-03)$ & $3.3(-03)$ & $6.6(-03)$ & $1.1(-02)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $8.3(-07)$ & $6.4(-04)$ & $1.5(-03)$ & $2.8(-03)$ & $4.4(-03)$ & $6.5(-03)$ \\
2ph (<2400 \AA) & 0 & 0 & $6.2(-06)$ & $1.9(-03)$ & $3.8(-03)$ & $6.4(-03)$ & $9.3(-03)$ & $1.2(-02)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $4.7(-10)$ & $1.3(-10)$ & $5.0(-08)$ & $2.2(-06)$ & $8.1(-06)$ & $1.6(-05)$ & $2.5(-05)$ & $3.6(-05)$ \\
C (609.8 $\mu$m) & $3.8(-10)$ & $8.8(-11)$ & $1.2(-06)$ & $1.1(-06)$ & $7.3(-07)$ & $4.9(-07)$ & $4.3(-07)$ & $3.7(-07)$ \\
C (370.4 $\mu$m) & $1.3(-09)$ & $2.6(-10)$ & $8.8(-06)$ & $8.2(-06)$ & $5.5(-06)$ & $3.9(-06)$ & $3.5(-06)$ & $3.1(-06)$ \\
O (145.5 $\mu$m) & $3.8(-06)$ & $2.6(-07)$ & $1.7(-04)$ & $1.8(-04)$ & $2.1(-04)$ & $2.4(-04)$ & $2.9(-04)$ & $3.4(-04)$ \\
O (63.2 $\mu$m) & $3.7(-05)$ & $2.4(-06)$ & $6.7(-03)$ & $7.5(-03)$ & $8.6(-03)$ & $1.0(-02)$ & $1.2(-02)$ & $1.4(-02)$ \\
S (25.3 $\mu$m) & $8.1(-06)$ & $1.6(-05)$ & $2.3(-03)$ & $1.8(-03)$ & $1.3(-03)$ & $1.1(-03)$ & $1.1(-03)$ & $1.3(-03)$ \\
Si (68.5 $\mu$m) & $2.1(-08)$ & $2.7(-08)$ & $5.3(-05)$ & $3.9(-06)$ & $2.9(-06)$ & $2.2(-06)$ & $1.8(-06)$ & $1.6(-06)$ \\
Si$^+$ (34.8 $\mu$m) & $2.2(-09)$ & $1.3(-09)$ & $3.8(-05)$ & $3.7(-04)$ & $5.2(-04)$ & $7.0(-04)$ & $9.1(-04)$ & $1.2(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $2.7(-14)$ & $1.2(-11)$ & $8.5(-05)$ & $2.2(-04)$ & $5.0(-04)$ & $8.6(-04)$ & $1.3(-03)$ & $1.8(-03)$ \\
O (6364 \AA) & $8.5(-15)$ & $3.9(-12)$ & $2.7(-05)$ & $7.2(-05)$ & $1.6(-04)$ & $2.8(-04)$ & $4.2(-04)$ & $5.8(-04)$ \\
S$^+$ (6731 \AA) & $9.7(-16)$ & $3.5(-16)$ & $5.8(-08)$ & $1.3(-04)$ & $3.6(-04)$ & $5.1(-04)$ & $6.1(-04)$ & $7.2(-04)$ \\
S$^+$ (6716 \AA) & $1.4(-15)$ & $5.0(-16)$ & $8.2(-08)$ & $9.0(-05)$ & $2.0(-04)$ & $2.7(-04)$ & $3.3(-04)$ & $3.9(-04)$ \\
N (5200 \AA) & $1.7(-14)$ & $1.1(-10)$ & $5.2(-07)$ & $4.1(-05)$ & $3.7(-05)$ & $2.5(-05)$ & $2.4(-05)$ & $3.0(-05)$ \\
N (5198 \AA) & $1.1(-14)$ & $7.1(-11)$ & $3.5(-07)$ & $5.3(-05)$ & $5.7(-05)$ & $3.9(-05)$ & $3.8(-05)$ & $4.7(-05)$ \\
\cline{1-9}
\end{tabular}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^5$ cm$^{-3}$, $b=1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $2.6(-05)$ & $1.3(-05)$ & $1.1(-05)$ & $1.4(-05)$ & $1.6(-05)$ & $1.8(-05)$ & $1.9(-05)$ & $2.1(-05)$ \\
0-0 S(1) (17 $\mu$m) & $2.8(-05)$ & $1.7(-04)$ & $2.5(-04)$ & $3.6(-04)$ & $4.4(-04)$ & $5.1(-04)$ & $5.7(-04)$ & $6.2(-04)$ \\
0-0 S(2) (12 $\mu$m) & $8.3(-04)$ & $1.1(-03)$ & $1.6(-04)$ & $2.7(-04)$ & $3.4(-04)$ & $4.1(-04)$ & $4.7(-04)$ & $5.4(-04)$ \\
0-0 S(3) (10 $\mu$m) & $1.1(-04)$ & $1.9(-03)$ & $4.2(-04)$ & $8.2(-04)$ & $1.1(-03)$ & $1.4(-03)$ & $1.7(-03)$ & $2.0(-03)$ \\
0-0 S(4) (8.0 $\mu$m) & $7.4(-04)$ & $6.3(-03)$ & $1.4(-04)$ & $2.2(-04)$ & $2.9(-04)$ & $3.8(-04)$ & $4.6(-04)$ & $5.5(-04)$ \\
0-0 S(5) (6.9 $\mu$m) & $2.3(-05)$ & $4.6(-03)$ & $4.4(-04)$ & $5.5(-04)$ & $6.7(-04)$ & $8.2(-04)$ & $9.9(-04)$ & $1.2(-03)$ \\
0-0 S(6) (6.1 $\mu$m) & $3.5(-05)$ & $1.1(-02)$ & $2.0(-04)$ & $2.2(-04)$ & $2.4(-04)$ & $2.7(-04)$ & $3.1(-04)$ & $3.4(-04)$ \\
0-0 S(7) (5.5 $\mu$m) & $3.0(-07)$ & $3.8(-03)$ & $6.4(-04)$ & $6.7(-04)$ & $7.2(-04)$ & $7.8(-04)$ & $8.5(-04)$ & $9.2(-04)$ \\
0-0 S(8) (5.1 $\mu$m) & $1.2(-07)$ & $6.0(-03)$ & $2.4(-04)$ & $2.6(-04)$ & $2.7(-04)$ & $3.0(-04)$ & $3.2(-04)$ & $3.4(-04)$ \\
0-0 S(9) (4.7 $\mu$m) & $2.7(-08)$ & $1.1(-03)$ & $6.8(-04)$ & $7.3(-04)$ & $7.8(-04)$ & $8.4(-04)$ & $9.1(-04)$ & $9.6(-04)$ \\
1-0 S(0) (2.22 $\mu$m) & $2.2(-08)$ & $2.7(-04)$ & $1.0(-04)$ & $1.2(-04)$ & $1.5(-04)$ & $1.8(-04)$ & $2.1(-04)$ & $2.4(-04)$ \\
1-0 S(1) (2.12 $\mu$m) & $1.0(-08)$ & $2.1(-04)$ & $3.4(-04)$ & $4.0(-04)$ & $4.9(-04)$ & $5.8(-04)$ & $6.9(-04)$ & $8.0(-04)$ \\
1-0 S(2) (2.03 $\mu$m) & $2.1(-08)$ & $5.5(-04)$ & $1.4(-04)$ & $1.6(-04)$ & $1.8(-04)$ & $2.1(-04)$ & $2.4(-04)$ & $2.7(-04)$ \\
1-0 S(3) (1.96 $\mu$m) & $8.5(-09)$ & $2.5(-04)$ & $3.8(-04)$ & $4.2(-04)$ & $4.9(-04)$ & $5.5(-04)$ & $6.2(-04)$ & $6.9(-04)$ \\
2-1 S(0) (2.36 $\mu$m) & $3.2(-10)$ & $1.4(-05)$ & $1.3(-05)$ & $1.3(-05)$ & $1.4(-05)$ & $1.6(-05)$ & $1.7(-05)$ & $1.9(-05)$ \\
2-1 S(1) (2.25 $\mu$m) & $1.5(-09)$ & $9.5(-06)$ & $5.0(-05)$ & $5.4(-05)$ & $6.0(-05)$ & $6.7(-05)$ & $7.2(-05)$ & $7.8(-05)$ \\
2-1 S(2) (2.15 $\mu$m) & $7.1(-10)$ & $2.6(-05)$ & $2.8(-05)$ & $2.8(-05)$ & $3.1(-05)$ & $3.4(-05)$ & $3.6(-05)$ & $3.9(-05)$ \\
2-1 S(3) (2.07 $\mu$m) & $2.4(-09)$ & $1.0(-05)$ & $7.2(-05)$ & $7.5(-05)$ & $8.3(-05)$ & $9.1(-05)$ & $9.8(-05)$ & $1.1(-04)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines}\\
0-0 (J=1-0) (359 $\mu$m) & $1.1(-12)$ & $1.1(-12)$ & $3.3(-08)$ & $2.2(-06)$ & $1.0(-05)$ & $2.4(-05)$ & $3.8(-05)$ & $5.3(-05)$ \\
0-0 (J=2-1) (180 $\mu$m) & $1.8(-12)$ & $2.0(-12)$ & $8.3(-08)$ & $8.3(-06)$ & $4.4(-05)$ & $1.1(-04)$ & $2.1(-04)$ & $3.1(-04)$ \\
0-0 (J=3-2) (120 $\mu$m) & $2.0(-12)$ & $2.3(-12)$ & $1.1(-07)$ & $1.0(-05)$ & $5.6(-05)$ & $1.5(-04)$ & $2.8(-04)$ & $4.4(-04)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $2.7(-14)$ & $4.2(-14)$ & $1.1(-09)$ & $8.1(-08)$ & $4.5(-07)$ & $1.2(-06)$ & $2.3(-06)$ & $3.6(-06)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $3.2(-14)$ & $5.0(-14)$ & $1.7(-09)$ & $1.1(-07)$ & $6.2(-07)$ & $1.6(-06)$ & $3.1(-06)$ & $4.9(-06)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines}\\
J=1-0 (2601 $\mu$m) & $9.6(-08)$ & $5.6(-08)$ & $6.6(-08)$ & $1.3(-07)$ & $1.5(-07)$ & $1.7(-07)$ & $1.8(-07)$ & $1.9(-07)$ \\
J=2-1 (1300 $\mu$m) & $9.2(-07)$ & $7.6(-07)$ & $1.3(-06)$ & $2.1(-06)$ & $3.4(-06)$ & $4.2(-06)$ & $4.8(-06)$ & $5.2(-06)$ \\
J=3-2 (867 $\mu$m) & $4.8(-06)$ & $4.0(-06)$ & $8.0(-06)$ & $9.3(-06)$ & $1.6(-05)$ & $2.2(-05)$ & $2.7(-05)$ & $3.1(-05)$ \\
J=4-3 (650 $\mu$m) & $2.1(-05)$ & $1.5(-05)$ & $2.9(-05)$ & $2.8(-05)$ & $4.4(-05)$ & $6.1(-05)$ & $7.6(-05)$ & $8.8(-05)$ \\
J=8-7 (434 $\mu$m) & $2.5(-04)$ & $2.6(-04)$ & $4.2(-04)$ & $4.1(-04)$ & $5.9(-04)$ & $7.7(-04)$ & $9.2(-04)$ & $1.0(-03)$ \\
J=9-8 (372 $\mu$m) & $2.9(-04)$ & $3.6(-04)$ & $6.1(-04)$ & $5.7(-04)$ & $8.5(-04)$ & $1.1(-03)$ & $1.4(-03)$ & $1.5(-03)$ \\
J=10-9 (325 $\mu$m) & $3.1(-04)$ & $4.6(-04)$ & $8.1(-04)$ & $7.3(-04)$ & $1.1(-03)$ & $1.5(-03)$ & $1.9(-03)$ & $2.1(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines}\\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $2.4(-04)$ & $8.1(-02)$ & $2.3(-01)$ & $4.7(-01)$ & $8.0(-01)$ & $1.3(+00)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $1.6(-06)$ & $2.6(-03)$ & $1.3(-02)$ & $3.4(-02)$ & $6.6(-02)$ & $1.1(-01)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $4.1(-04)$ & $6.2(-03)$ & $1.5(-02)$ & $2.8(-02)$ & $4.5(-02)$ & $6.8(-02)$ \\
2ph (<2400 \AA) & 0 & 0 & $2.5(-03)$ & $1.8(-02)$ & $2.7(-02)$ & $3.5(-02)$ & $4.4(-02)$ & $5.3(-02)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $1.0(-10)$ & $2.2(-11)$ & $8.1(-08)$ & $6.5(-06)$ & $2.0(-05)$ & $3.7(-05)$ & $5.4(-05)$ & $7.1(-05)$ \\
C (609.8 $\mu$m) & $1.9(-11)$ & $3.6(-12)$ & $1.7(-06)$ & $2.4(-06)$ & $1.8(-06)$ & $1.3(-06)$ & $8.6(-07)$ & $6.3(-07)$ \\
C (370.4 $\mu$m) & $8.9(-11)$ & $1.5(-11)$ & $1.4(-05)$ & $1.9(-05)$ & $1.5(-05)$ & $1.1(-05)$ & $7.4(-06)$ & $5.5(-06)$ \\
O (145.5 $\mu$m) & $7.0(-06)$ & $1.0(-06)$ & $9.1(-04)$ & $1.0(-03)$ & $1.0(-03)$ & $1.0(-03)$ & $1.0(-03)$ & $1.1(-03)$ \\
O (63.2 $\mu$m) & $1.1(-04)$ & $1.6(-05)$ & $3.7(-02)$ & $4.2(-02)$ & $4.2(-02)$ & $4.2(-02)$ & $4.2(-02)$ & $4.4(-02)$ \\
S (25.3 $\mu$m) & $1.5(-04)$ & $1.6(-04)$ & $3.9(-02)$ & $3.6(-02)$ & $3.4(-02)$ & $3.4(-02)$ & $3.5(-02)$ & $3.7(-02)$ \\
Si (68.5 $\mu$m) & $2.0(-08)$ & $2.8(-08)$ & $2.3(-04)$ & $6.1(-05)$ & $4.1(-05)$ & $3.3(-05)$ & $3.1(-05)$ & $2.9(-05)$ \\
Si$^+$ (34.8 $\mu$m) & $2.9(-09)$ & $9.0(-10)$ & $1.1(-03)$ & $3.3(-03)$ & $3.8(-03)$ & $4.2(-03)$ & $4.6(-03)$ & $5.1(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $5.3(-14)$ & $1.8(-11)$ & $3.8(-03)$ & $4.1(-03)$ & $7.1(-03)$ & $1.1(-02)$ & $1.5(-02)$ & $1.9(-02)$ \\
O (6364 \AA) & $1.7(-14)$ & $5.9(-12)$ & $1.2(-03)$ & $1.3(-03)$ & $2.3(-03)$ & $3.5(-03)$ & $4.8(-03)$ & $6.1(-03)$ \\
S$^+$ (6731 \AA) & $3.2(-16)$ & $1.5(-16)$ & $8.2(-06)$ & $5.6(-04)$ & $1.2(-03)$ & $2.0(-03)$ & $2.9(-03)$ & $4.0(-03)$ \\
S$^+$ (6716 \AA) & $4.8(-16)$ & $2.1(-16)$ & $9.8(-06)$ & $3.4(-04)$ & $8.6(-04)$ & $1.5(-03)$ & $2.2(-03)$ & $3.1(-03)$ \\
N (5200 \AA) & $9.4(-14)$ & $2.3(-10)$ & $1.1(-04)$ & $1.3(-04)$ & $1.3(-04)$ & $1.4(-04)$ & $1.8(-04)$ & $2.4(-04)$ \\
N (5198 \AA) & $6.2(-14)$ & $1.5(-10)$ & $8.7(-05)$ & $1.8(-04)$ & $1.7(-04)$ & $1.6(-04)$ & $2.0(-04)$ & $2.8(-04)$ \\
\cline{1-9}
\end{tabular}
\begin{tabular}{lcccccccc} \hline \hline
\multicolumn{3}{l}{$n_{\rm H}=10^6$ cm$^{-3}$, $b=1$, $G_0=0$} &  & & & &\\
 & \multicolumn{8}{c}{Velocities (km s$^{-1}$)} \\ \cline{2-9} 
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
Line & 10 & 20 & 30 & 40 & 50 & 60 & 70 & 80 \\ \cline{1-9}
\multicolumn{9}{c}{\vspace{-0.3cm}} \\ 
\cline{1-9} \multicolumn{9}{c}{H$_2$ rovibrational lines} \\
0-0 S(0) (28 $\mu$m) & $4.4(-05)$ & $1.0(-05)$ & $2.8(-05)$ & $3.9(-05)$ & $4.3(-05)$ & $4.6(-05)$ & $4.9(-05)$ & $5.1(-05)$ \\
0-0 S(1) (17 $\mu$m) & $6.6(-05)$ & $3.1(-04)$ & $6.6(-04)$ & $1.2(-03)$ & $1.4(-03)$ & $1.5(-03)$ & $1.6(-03)$ & $1.8(-03)$ \\
0-0 S(2) (12 $\mu$m) & $1.7(-03)$ & $9.9(-04)$ & $4.2(-04)$ & $9.6(-04)$ & $1.2(-03)$ & $1.3(-03)$ & $1.5(-03)$ & $1.6(-03)$ \\
0-0 S(3) (10 $\mu$m) & $3.7(-04)$ & $4.4(-03)$ & $1.1(-03)$ & $3.0(-03)$ & $3.9(-03)$ & $4.7(-03)$ & $5.3(-03)$ & $5.9(-03)$ \\
0-0 S(4) (8.0 $\mu$m) & $3.1(-03)$ & $7.0(-03)$ & $2.6(-04)$ & $6.5(-04)$ & $8.8(-04)$ & $1.1(-03)$ & $1.3(-03)$ & $1.5(-03)$ \\
0-0 S(5) (6.9 $\mu$m) & $2.8(-04)$ & $1.4(-02)$ & $6.9(-04)$ & $1.1(-03)$ & $1.4(-03)$ & $1.7(-03)$ & $2.1(-03)$ & $2.5(-03)$ \\
0-0 S(6) (6.1 $\mu$m) & $1.1(-03)$ & $1.7(-02)$ & $3.8(-04)$ & $3.1(-04)$ & $3.3(-04)$ & $3.7(-04)$ & $4.1(-04)$ & $4.7(-04)$ \\
0-0 S(7) (5.5 $\mu$m) & $4.3(-05)$ & $2.1(-02)$ & $1.4(-03)$ & $1.0(-03)$ & $1.0(-03)$ & $1.0(-03)$ & $1.0(-03)$ & $1.1(-03)$ \\
0-0 S(8) (5.1 $\mu$m) & $6.8(-05)$ & $2.1(-02)$ & $7.0(-04)$ & $4.9(-04)$ & $4.6(-04)$ & $4.5(-04)$ & $4.4(-04)$ & $4.4(-04)$ \\
0-0 S(9) (4.7 $\mu$m) & $1.3(-06)$ & $1.7(-02)$ & $2.2(-03)$ & $1.6(-03)$ & $1.6(-03)$ & $1.6(-03)$ & $1.6(-03)$ & $1.6(-03)$ \\
1-0 S(0) (2.22 $\mu$m) & $3.4(-06)$ & $6.8(-03)$ & $3.9(-04)$ & $3.5(-04)$ & $3.8(-04)$ & $4.3(-04)$ & $4.8(-04)$ & $5.3(-04)$ \\
1-0 S(1) (2.12 $\mu$m) & $1.0(-06)$ & $1.2(-02)$ & $9.3(-04)$ & $9.4(-04)$ & $1.0(-03)$ & $1.2(-03)$ & $1.3(-03)$ & $1.5(-03)$ \\
1-0 S(2) (2.03 $\mu$m) & $3.3(-06)$ & $1.4(-02)$ & $3.3(-04)$ & $3.1(-04)$ & $3.2(-04)$ & $3.5(-04)$ & $3.8(-04)$ & $4.3(-04)$ \\
1-0 S(3) (1.96 $\mu$m) & $5.2(-07)$ & $1.4(-02)$ & $8.7(-04)$ & $7.9(-04)$ & $7.9(-04)$ & $8.3(-04)$ & $8.8(-04)$ & $9.6(-04)$ \\
2-1 S(0) (2.36 $\mu$m) & $1.5(-08)$ & $7.3(-04)$ & $3.0(-05)$ & $2.7(-05)$ & $2.6(-05)$ & $2.7(-05)$ & $2.7(-05)$ & $2.8(-05)$ \\
2-1 S(1) (2.25 $\mu$m) & $1.5(-08)$ & $1.2(-03)$ & $1.1(-04)$ & $1.0(-04)$ & $9.9(-05)$ & $1.0(-04)$ & $1.0(-04)$ & $1.0(-04)$ \\
2-1 S(2) (2.15 $\mu$m) & $1.6(-08)$ & $1.5(-03)$ & $6.4(-05)$ & $5.4(-05)$ & $5.3(-05)$ & $5.3(-05)$ & $5.3(-05)$ & $5.4(-05)$ \\
2-1 S(3) (2.07 $\mu$m) & $2.0(-08)$ & $1.4(-03)$ & $1.6(-04)$ & $1.4(-04)$ & $1.3(-04)$ & $1.3(-04)$ & $1.3(-04)$ & $1.4(-04)$ \\
\cline{1-9} \multicolumn{9}{c}{CH$^+$ rovibrational lines} \\
0-0 (J=1-0) (359 $\mu$m) & $1.3(-12)$ & $8.8(-13)$ & $8.0(-08)$ & $1.4(-06)$ & $6.2(-06)$ & $1.4(-05)$ & $2.1(-05)$ & $2.8(-05)$ \\
0-0 (J=2-1) (180 $\mu$m) & $2.9(-12)$ & $2.4(-12)$ & $7.4(-07)$ & $2.5(-05)$ & $1.3(-04)$ & $3.4(-04)$ & $5.6(-04)$ & $8.1(-04)$ \\
0-0 (J=3-2) (120 $\mu$m) & $3.4(-12)$ & $3.1(-12)$ & $1.2(-06)$ & $5.3(-05)$ & $2.9(-04)$ & $8.2(-04)$ & $1.5(-03)$ & $2.3(-03)$ \\
1-0 (J=0-1) (3.69 $\mu$m) & $3.5(-14)$ & $5.6(-14)$ & $1.3(-08)$ & $6.1(-07)$ & $3.5(-06)$ & $1.0(-05)$ & $2.0(-05)$ & $3.5(-05)$ \\
1-0 (J=1-0) (3.61 $\mu$m) & $4.1(-14)$ & $6.6(-14)$ & $2.0(-08)$ & $8.3(-07)$ & $4.7(-06)$ & $1.4(-05)$ & $2.7(-05)$ & $4.7(-05)$ \\
\cline{1-9} \multicolumn{9}{c}{CO pure rotational lines} \\
J=1-0 (2601 $\mu$m) & $1.0(-07)$ & $6.3(-08)$ & $9.2(-08)$ & $1.5(-07)$ & $1.5(-07)$ & $1.7(-07)$ & $1.8(-07)$ & $1.8(-07)$ \\
J=2-1 (1300 $\mu$m) & $1.1(-06)$ & $7.6(-07)$ & $2.0(-06)$ & $3.1(-06)$ & $3.7(-06)$ & $4.6(-06)$ & $4.8(-06)$ & $5.0(-06)$ \\
J=3-2 (867 $\mu$m) & $6.5(-06)$ & $4.1(-06)$ & $1.4(-05)$ & $1.9(-05)$ & $2.2(-05)$ & $2.8(-05)$ & $3.1(-05)$ & $3.3(-05)$ \\
J=4-3 (650 $\mu$m) & $2.9(-05)$ & $1.5(-05)$ & $5.2(-05)$ & $7.0(-05)$ & $8.0(-05)$ & $1.0(-04)$ & $1.1(-04)$ & $1.2(-04)$ \\
J=8-7 (434 $\mu$m) & $4.7(-04)$ & $2.9(-04)$ & $8.8(-04)$ & $1.4(-03)$ & $1.5(-03)$ & $1.7(-03)$ & $1.9(-03)$ & $2.0(-03)$ \\
J=9-8 (372 $\mu$m) & $6.8(-04)$ & $4.6(-04)$ & $1.3(-03)$ & $2.1(-03)$ & $2.3(-03)$ & $2.6(-03)$ & $2.8(-03)$ & $3.0(-03)$ \\
J=10-9 (325 $\mu$m) & $9.3(-04)$ & $6.7(-04)$ & $1.7(-03)$ & $2.9(-03)$ & $3.2(-03)$ & $3.7(-03)$ & $4.0(-03)$ & $4.3(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic H lines} \\
Ly$\alpha$ (1215.7 \AA) & 0 & 0 & $5.3(-02)$ & $9.2(-01)$ & $2.7(+00)$ & $5.5(+00)$ & $9.1(+00)$ & $1.4(+01)$ \\
Ly$\beta$ (1025.7 \AA) & 0 & 0 & $1.7(-05)$ & $2.7(-02)$ & $1.4(-01)$ & $3.4(-01)$ & $6.7(-01)$ & $1.1(+00)$ \\
H$\alpha$ (6564.6 \AA) & 0 & 0 & $5.0(-03)$ & $6.5(-02)$ & $1.4(-01)$ & $2.8(-01)$ & $4.6(-01)$ & $6.8(-01)$ \\
2ph (<2400 \AA) & 0 & 0 & $3.1(-02)$ & $8.7(-02)$ & $8.1(-02)$ & $9.3(-02)$ & $1.1(-01)$ & $1.2(-01)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic fine structure lines} \\
C$^+$ (158 $\mu$m) & $1.5(-11)$ & $2.6(-12)$ & $1.0(-07)$ & $8.2(-06)$ & $2.4(-05)$ & $4.7(-05)$ & $6.6(-05)$ & $8.6(-05)$ \\
C (609.8 $\mu$m) & $1.5(-12)$ & $1.9(-13)$ & $2.0(-06)$ & $1.7(-06)$ & $1.6(-06)$ & $1.3(-06)$ & $1.0(-06)$ & $7.8(-07)$ \\
C (370.4 $\mu$m) & $9.5(-12)$ & $1.2(-12)$ & $1.8(-05)$ & $1.5(-05)$ & $1.4(-05)$ & $1.2(-05)$ & $9.1(-06)$ & $7.0(-06)$ \\
O (145.5 $\mu$m) & $8.7(-06)$ & $1.7(-06)$ & $1.6(-03)$ & $1.7(-03)$ & $1.7(-03)$ & $1.7(-03)$ & $1.7(-03)$ & $1.8(-03)$ \\
O (63.2 $\mu$m) & $3.1(-04)$ & $5.4(-05)$ & $6.5(-02)$ & $7.0(-02)$ & $7.1(-02)$ & $7.2(-02)$ & $7.3(-02)$ & $7.5(-02)$ \\
S (25.3 $\mu$m) & $1.5(-03)$ & $1.0(-03)$ & $1.4(-01)$ & $1.4(-01)$ & $1.3(-01)$ & $1.3(-01)$ & $1.3(-01)$ & $1.3(-01)$ \\
Si (68.5 $\mu$m) & $7.1(-09)$ & $2.1(-08)$ & $2.6(-04)$ & $3.1(-04)$ & $2.7(-04)$ & $2.5(-04)$ & $2.4(-04)$ & $2.4(-04)$ \\
Si$^+$ (34.8 $\mu$m) & $1.5(-09)$ & $2.1(-10)$ & $2.4(-03)$ & $5.0(-03)$ & $5.9(-03)$ & $6.7(-03)$ & $7.1(-03)$ & $7.6(-03)$ \\
\cline{1-9} \multicolumn{9}{c}{Atomic metastable lines} \\
O (6300 \AA) & $8.2(-14)$ & $2.5(-11)$ & $7.8(-02)$ & $6.2(-02)$ & $7.7(-02)$ & $9.5(-02)$ & $1.1(-01)$ & $1.3(-01)$ \\
O (6364 \AA) & $2.6(-14)$ & $8.0(-12)$ & $2.5(-02)$ & $2.0(-02)$ & $2.5(-02)$ & $3.0(-02)$ & $3.6(-02)$ & $4.1(-02)$ \\
S$^+$ (6731 \AA) & $5.8(-17)$ & $5.1(-17)$ & $1.0(-04)$ & $1.6(-03)$ & $6.3(-03)$ & $1.4(-02)$ & $2.1(-02)$ & $2.7(-02)$ \\
S$^+$ (6716 \AA) & $8.5(-17)$ & $7.1(-17)$ & $7.1(-05)$ & $1.2(-03)$ & $4.4(-03)$ & $8.6(-03)$ & $1.1(-02)$ & $1.5(-02)$ \\
N (5200 \AA) & $2.1(-13)$ & $3.4(-10)$ & $7.7(-04)$ & $5.5(-04)$ & $7.1(-04)$ & $8.6(-04)$ & $9.8(-04)$ & $1.2(-03)$ \\
N (5198 \AA) & $1.4(-13)$ & $2.3(-10)$ & $8.2(-04)$ & $6.2(-04)$ & $8.8(-04)$ & $1.2(-03)$ & $1.5(-03)$ & $1.8(-03)$ \\
\cline{1-9}
\end{tabular}
